Zero-dimensional field theory

A study of zero-dimensional theories, based on exact results, is presented. First, relying on a simple diagrammatic representation of the theory, equations involving the generating function of all connected Green's functions are constructed. Second, exact solutions of these equations are obtained for several theories. Finally, renormalization is carried out. Based on the anticipated knowledge of the exact solutionsthe full dependence on the renormalized coupling constant is studied.

==> (inline-0) <==
\begin{picture}(900,720)(0,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{-2}}
\put(859.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,182){\makebox(0,0)[r]{-1.5}}
\put(859.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,281){\makebox(0,0)[r]{-1}}
\put(859.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,381){\makebox(0,0)[r]{-0.5}}
\put(859.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,481){\makebox(0,0)[r]{0}}
\put(859.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,580){\makebox(0,0)[r]{0.5}}
\put(859.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,680){\makebox(0,0)[r]{1}}
\put(859.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){0}}
\put(140.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288,41){\makebox(0,0){2}}
\put(288.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(436.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(436,41){\makebox(0,0){4}}
\put(436.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(583.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(583,41){\makebox(0,0){6}}
\put(583.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,41){\makebox(0,0){8}}
\put(731.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879,41){\makebox(0,0){10}}
\put(879.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{144.058pt}}
\put(140.0,680.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{144.058pt}}
\put(719,500){\makebox(0,0)[r]{$\mbox{Re}\,\gt$}}
\put(739.0,500.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(141,484){\usebox{\plotpoint}}
\put(141,484){\usebox{\plotpoint}}
\put(141,484){\usebox{\plotpoint}}
\put(141,484){\usebox{\plotpoint}}
\put(141.0,484.0){\usebox{\plotpoint}}
\put(141.0,485.0){\usebox{\plotpoint}}
\put(142,486.67){\rule{0.241pt}{0.400pt}}
\multiput(142.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(142.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(143,488){\usebox{\plotpoint}}
\put(143,488){\usebox{\plotpoint}}
\put(143.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(143.0,490.0){\usebox{\plotpoint}}
\put(144.0,490.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(144.0,493.0){\usebox{\plotpoint}}
\put(145.0,493.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(145.0,496.0){\usebox{\plotpoint}}
\put(146.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(146.0,498.0){\usebox{\plotpoint}}
\put(147,500.67){\rule{0.241pt}{0.400pt}}
\multiput(147.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(147.0,498.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(148,502){\usebox{\plotpoint}}
\put(148.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(148.0,504.0){\usebox{\plotpoint}}
\put(149,505.67){\rule{0.241pt}{0.400pt}}
\multiput(149.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(149.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(150,508.67){\rule{0.241pt}{0.400pt}}
\multiput(150.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(150.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(151,511.67){\rule{0.241pt}{0.400pt}}
\multiput(151.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(151.0,510.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(152,514.67){\rule{0.241pt}{0.400pt}}
\multiput(152.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(152.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(153,517.67){\rule{0.241pt}{0.400pt}}
\multiput(153.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(153.0,516.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(154,520.67){\rule{0.241pt}{0.400pt}}
\multiput(154.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(154.0,519.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(155,523.67){\rule{0.241pt}{0.400pt}}
\multiput(155.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(155.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(156,527.67){\rule{0.241pt}{0.400pt}}
\multiput(156.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(156.0,525.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(156.67,530){\rule{0.400pt}{0.482pt}}
\multiput(156.17,530.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(157.0,529.0){\usebox{\plotpoint}}
\put(158,534.67){\rule{0.241pt}{0.400pt}}
\multiput(158.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(158.0,532.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(158.67,538){\rule{0.400pt}{0.482pt}}
\multiput(158.17,538.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(159.0,536.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(159.67,542){\rule{0.400pt}{0.482pt}}
\multiput(159.17,542.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(160.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(160.67,546){\rule{0.400pt}{0.482pt}}
\multiput(160.17,546.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(161.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(161.67,550){\rule{0.400pt}{0.482pt}}
\multiput(161.17,550.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(162.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(162.67,554){\rule{0.400pt}{0.482pt}}
\multiput(162.17,554.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(163.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(163.67,558){\rule{0.400pt}{0.482pt}}
\multiput(163.17,558.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(164.0,556.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(164.67,563){\rule{0.400pt}{0.482pt}}
\multiput(164.17,563.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(165.0,560.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(165.67,567){\rule{0.400pt}{0.482pt}}
\multiput(165.17,567.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(166.67,569){\rule{0.400pt}{0.723pt}}
\multiput(166.17,569.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(166.0,565.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(167.67,574){\rule{0.400pt}{0.482pt}}
\multiput(167.17,574.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(168.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(168.67,578){\rule{0.400pt}{0.482pt}}
\multiput(168.17,578.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(169.67,580){\rule{0.400pt}{0.482pt}}
\multiput(169.17,580.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(169.0,576.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(170.67,584){\rule{0.400pt}{0.482pt}}
\multiput(170.17,584.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(171.0,582.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(171.67,588){\rule{0.400pt}{0.482pt}}
\multiput(171.17,588.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(172.67,590){\rule{0.400pt}{0.482pt}}
\multiput(172.17,590.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(172.0,586.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(173.67,594){\rule{0.400pt}{0.482pt}}
\multiput(173.17,594.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(175,595.67){\rule{0.241pt}{0.400pt}}
\multiput(175.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(174.0,592.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(176,598.67){\rule{0.241pt}{0.400pt}}
\multiput(176.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(176.67,600){\rule{0.400pt}{0.482pt}}
\multiput(176.17,600.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(177.67,602){\rule{0.400pt}{0.482pt}}
\multiput(177.17,602.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(176.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(179,604.67){\rule{0.241pt}{0.400pt}}
\multiput(179.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(179.67,606){\rule{0.400pt}{0.482pt}}
\multiput(179.17,606.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(179.0,604.0){\usebox{\plotpoint}}
\put(181,608.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(181.67,610){\rule{0.400pt}{0.482pt}}
\multiput(181.17,610.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(183,611.67){\rule{0.241pt}{0.400pt}}
\multiput(183.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184,612.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(181.0,608.0){\usebox{\plotpoint}}
\put(185,614.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186,615.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187,616.67){\rule{0.241pt}{0.400pt}}
\multiput(187.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188,617.67){\rule{0.241pt}{0.400pt}}
\multiput(188.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(189,618.67){\rule{0.241pt}{0.400pt}}
\multiput(189.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.0,614.0){\usebox{\plotpoint}}
\put(190,620){\usebox{\plotpoint}}
\put(190,619.67){\rule{0.241pt}{0.400pt}}
\multiput(190.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(191,620.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192,621.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(194,622.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193.0,623.0){\usebox{\plotpoint}}
\put(196,623.67){\rule{0.241pt}{0.400pt}}
\multiput(196.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197,624.67){\rule{0.241pt}{0.400pt}}
\multiput(197.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195.0,624.0){\usebox{\plotpoint}}
\put(198,626){\usebox{\plotpoint}}
\put(198,625.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201,626.67){\rule{0.241pt}{0.400pt}}
\multiput(201.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(204,627.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(202.0,628.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(208,628.67){\rule{0.482pt}{0.400pt}}
\multiput(208.00,628.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(205.0,629.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(216,629.67){\rule{0.241pt}{0.400pt}}
\multiput(216.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(210.0,630.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(226,629.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.0,631.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(236,628.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,630.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(244,627.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,629.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(249,626.67){\rule{0.482pt}{0.400pt}}
\multiput(249.00,627.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(245.0,628.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(255,625.67){\rule{0.482pt}{0.400pt}}
\multiput(255.00,626.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(251.0,627.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(260,624.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,626.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(265,623.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,625.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(269,622.67){\rule{0.482pt}{0.400pt}}
\multiput(269.00,623.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266.0,624.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(274,621.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,622.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271.0,623.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(279,620.67){\rule{0.482pt}{0.400pt}}
\multiput(279.00,621.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276.0,622.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(284,619.67){\rule{0.964pt}{0.400pt}}
\multiput(284.00,620.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(288,618.67){\rule{0.723pt}{0.400pt}}
\multiput(288.00,619.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(291,617.67){\rule{0.964pt}{0.400pt}}
\multiput(291.00,618.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(281.0,621.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(299,616.67){\rule{0.723pt}{0.400pt}}
\multiput(299.00,617.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(302,615.67){\rule{0.964pt}{0.400pt}}
\multiput(302.00,616.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(306,614.67){\rule{0.964pt}{0.400pt}}
\multiput(306.00,615.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(295.0,618.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(314,613.67){\rule{0.964pt}{0.400pt}}
\multiput(314.00,614.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(318,612.67){\rule{0.964pt}{0.400pt}}
\multiput(318.00,613.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(322,611.67){\rule{0.964pt}{0.400pt}}
\multiput(322.00,612.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(326,610.67){\rule{0.964pt}{0.400pt}}
\multiput(326.00,611.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(310.0,615.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(334,609.67){\rule{0.964pt}{0.400pt}}
\multiput(334.00,610.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(338,608.67){\rule{1.204pt}{0.400pt}}
\multiput(338.00,609.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(343,607.67){\rule{0.964pt}{0.400pt}}
\multiput(343.00,608.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(347,606.67){\rule{1.204pt}{0.400pt}}
\multiput(347.00,607.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(330.0,611.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(356,605.67){\rule{1.204pt}{0.400pt}}
\multiput(356.00,606.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(361,604.67){\rule{0.964pt}{0.400pt}}
\multiput(361.00,605.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(365,603.67){\rule{1.204pt}{0.400pt}}
\multiput(365.00,604.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(370,602.67){\rule{1.204pt}{0.400pt}}
\multiput(370.00,603.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(352.0,607.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(380,601.67){\rule{0.964pt}{0.400pt}}
\multiput(380.00,602.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(384,600.67){\rule{1.204pt}{0.400pt}}
\multiput(384.00,601.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(389,599.67){\rule{1.204pt}{0.400pt}}
\multiput(389.00,600.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(394,598.67){\rule{1.445pt}{0.400pt}}
\multiput(394.00,599.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(375.0,603.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(405,597.67){\rule{1.204pt}{0.400pt}}
\multiput(405.00,598.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(410,596.67){\rule{1.204pt}{0.400pt}}
\multiput(410.00,597.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(415,595.67){\rule{1.445pt}{0.400pt}}
\multiput(415.00,596.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(421,594.67){\rule{1.204pt}{0.400pt}}
\multiput(421.00,595.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(400.0,599.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(431,593.67){\rule{1.445pt}{0.400pt}}
\multiput(431.00,594.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(437,592.67){\rule{1.445pt}{0.400pt}}
\multiput(437.00,593.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(443,591.67){\rule{1.204pt}{0.400pt}}
\multiput(443.00,592.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(426.0,595.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(454,590.67){\rule{1.445pt}{0.400pt}}
\multiput(454.00,591.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(460,589.67){\rule{1.445pt}{0.400pt}}
\multiput(460.00,590.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(466,588.67){\rule{1.445pt}{0.400pt}}
\multiput(466.00,589.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(448.0,592.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(478,587.67){\rule{1.445pt}{0.400pt}}
\multiput(478.00,588.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(484,586.67){\rule{1.445pt}{0.400pt}}
\multiput(484.00,587.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(490,585.67){\rule{1.686pt}{0.400pt}}
\multiput(490.00,586.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(472.0,589.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(503,584.67){\rule{1.686pt}{0.400pt}}
\multiput(503.00,585.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(510,583.67){\rule{1.445pt}{0.400pt}}
\multiput(510.00,584.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(497.0,586.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(523,582.67){\rule{1.445pt}{0.400pt}}
\multiput(523.00,583.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(529,581.67){\rule{1.686pt}{0.400pt}}
\multiput(529.00,582.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(536,580.67){\rule{1.686pt}{0.400pt}}
\multiput(536.00,581.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(516.0,584.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(550,579.67){\rule{1.686pt}{0.400pt}}
\multiput(550.00,580.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(557,578.67){\rule{1.686pt}{0.400pt}}
\multiput(557.00,579.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(543.0,581.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(571,577.67){\rule{1.686pt}{0.400pt}}
\multiput(571.00,578.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(578,576.67){\rule{1.927pt}{0.400pt}}
\multiput(578.00,577.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(564.0,579.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(593,575.67){\rule{1.686pt}{0.400pt}}
\multiput(593.00,576.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(600,574.67){\rule{1.927pt}{0.400pt}}
\multiput(600.00,575.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(586.0,577.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(616,573.67){\rule{1.686pt}{0.400pt}}
\multiput(616.00,574.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(608.0,575.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(631,572.67){\rule{1.927pt}{0.400pt}}
\multiput(631.00,573.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(639,571.67){\rule{1.927pt}{0.400pt}}
\multiput(639.00,572.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(623.0,574.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(655,570.67){\rule{1.927pt}{0.400pt}}
\multiput(655.00,571.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(663,569.67){\rule{1.927pt}{0.400pt}}
\multiput(663.00,570.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(647.0,572.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(680,568.67){\rule{1.927pt}{0.400pt}}
\multiput(680.00,569.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(671.0,570.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(696,567.67){\rule{2.168pt}{0.400pt}}
\multiput(696.00,568.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(705,566.67){\rule{2.168pt}{0.400pt}}
\multiput(705.00,567.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(688.0,569.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(722,565.67){\rule{2.168pt}{0.400pt}}
\multiput(722.00,566.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(714.0,567.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(740,564.67){\rule{2.168pt}{0.400pt}}
\multiput(740.00,565.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(731.0,566.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(758,563.67){\rule{2.168pt}{0.400pt}}
\multiput(758.00,564.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(749.0,565.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(777,562.67){\rule{2.168pt}{0.400pt}}
\multiput(777.00,563.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(786,561.67){\rule{2.168pt}{0.400pt}}
\multiput(786.00,562.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(767.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(805,560.67){\rule{2.409pt}{0.400pt}}
\multiput(805.00,561.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(795.0,562.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(824,559.67){\rule{2.409pt}{0.400pt}}
\multiput(824.00,560.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(815.0,561.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(844,558.67){\rule{2.409pt}{0.400pt}}
\multiput(844.00,559.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(834.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(864,557.67){\rule{2.409pt}{0.400pt}}
\multiput(864.00,558.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(854.0,559.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(874.0,558.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(719,440){\makebox(0,0)[r]{$\mbox{Im}\,\gt$}}
\put(739.0,440.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(141,481){\usebox{\plotpoint}}
\put(141,481){\usebox{\plotpoint}}
\put(141,481){\usebox{\plotpoint}}
\put(141,481){\usebox{\plotpoint}}
\put(141,481){\usebox{\plotpoint}}
\put(158,478.84){\rule{0.241pt}{0.800pt}}
\multiput(158.00,479.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(141.0,481.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(159,480){\usebox{\plotpoint}}
\put(161,477.84){\rule{0.241pt}{0.800pt}}
\multiput(161.00,478.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(159.0,480.0){\usebox{\plotpoint}}
\put(162,479){\usebox{\plotpoint}}
\put(162,476.84){\rule{0.241pt}{0.800pt}}
\multiput(162.00,477.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(163,478){\usebox{\plotpoint}}
\put(163,475.84){\rule{0.241pt}{0.800pt}}
\multiput(163.00,476.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(164,477){\usebox{\plotpoint}}
\put(164,474.84){\rule{0.241pt}{0.800pt}}
\multiput(164.00,475.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(165,472.84){\rule{0.241pt}{0.800pt}}
\multiput(165.00,473.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(165.0,475.0){\usebox{\plotpoint}}
\put(166,470.84){\rule{0.241pt}{0.800pt}}
\multiput(166.00,471.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(167,469.84){\rule{0.241pt}{0.800pt}}
\multiput(167.00,470.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(166.0,473.0){\usebox{\plotpoint}}
\put(168,466.84){\rule{0.241pt}{0.800pt}}
\multiput(168.00,467.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(168.0,469.0){\usebox{\plotpoint}}
\put(169,463.84){\rule{0.241pt}{0.800pt}}
\multiput(169.00,464.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(168.84,463){\rule{0.800pt}{0.482pt}}
\multiput(168.34,464.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(169.0,466.0){\usebox{\plotpoint}}
\put(169.84,460){\rule{0.800pt}{0.482pt}}
\multiput(169.34,461.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(171.0,462.0){\usebox{\plotpoint}}
\put(170.84,456){\rule{0.800pt}{0.482pt}}
\multiput(170.34,457.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(173,453.84){\rule{0.241pt}{0.800pt}}
\multiput(173.00,454.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(172.0,458.0){\usebox{\plotpoint}}
\put(172.84,451){\rule{0.800pt}{0.482pt}}
\multiput(172.34,452.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(173.84,449){\rule{0.800pt}{0.482pt}}
\multiput(173.34,450.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(174.0,453.0){\usebox{\plotpoint}}
\put(174.84,445){\rule{0.800pt}{0.482pt}}
\multiput(174.34,446.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(175.84,442){\rule{0.800pt}{0.723pt}}
\multiput(175.34,443.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(176.84,440){\rule{0.800pt}{0.482pt}}
\multiput(176.34,441.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(176.0,447.0){\usebox{\plotpoint}}
\put(177.84,436){\rule{0.800pt}{0.482pt}}
\multiput(177.34,437.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(178.84,434){\rule{0.800pt}{0.482pt}}
\multiput(178.34,435.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(179.0,438.0){\usebox{\plotpoint}}
\put(179.84,429){\rule{0.800pt}{0.723pt}}
\multiput(179.34,430.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(180.84,427){\rule{0.800pt}{0.482pt}}
\multiput(180.34,428.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(181.84,425){\rule{0.800pt}{0.482pt}}
\multiput(181.34,426.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(182.84,423){\rule{0.800pt}{0.482pt}}
\multiput(182.34,424.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(181.0,432.0){\usebox{\plotpoint}}
\put(183.84,418){\rule{0.800pt}{0.723pt}}
\multiput(183.34,419.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(184.84,416){\rule{0.800pt}{0.482pt}}
\multiput(184.34,417.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(185.84,414){\rule{0.800pt}{0.482pt}}
\multiput(185.34,415.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(186.84,412){\rule{0.800pt}{0.482pt}}
\multiput(186.34,413.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(187.84,409){\rule{0.800pt}{0.723pt}}
\multiput(187.34,410.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(185.0,421.0){\usebox{\plotpoint}}
\put(188.84,405){\rule{0.800pt}{0.482pt}}
\multiput(188.34,406.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(189.84,403){\rule{0.800pt}{0.482pt}}
\multiput(189.34,404.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(190.84,400){\rule{0.800pt}{0.723pt}}
\multiput(190.34,401.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(191.84,398){\rule{0.800pt}{0.482pt}}
\multiput(191.34,399.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(192.84,396){\rule{0.800pt}{0.482pt}}
\multiput(192.34,397.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(193.84,394){\rule{0.800pt}{0.482pt}}
\multiput(193.34,395.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(194.84,391){\rule{0.800pt}{0.723pt}}
\multiput(194.34,392.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(195.84,389){\rule{0.800pt}{0.482pt}}
\multiput(195.34,390.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(190.0,407.0){\usebox{\plotpoint}}
\put(196.84,385){\rule{0.800pt}{0.482pt}}
\multiput(196.34,386.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(197.84,383){\rule{0.800pt}{0.482pt}}
\multiput(197.34,384.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(198.84,381){\rule{0.800pt}{0.482pt}}
\multiput(198.34,382.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(199.84,378){\rule{0.800pt}{0.723pt}}
\multiput(199.34,379.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(200.84,376){\rule{0.800pt}{0.482pt}}
\multiput(200.34,377.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(201.84,374){\rule{0.800pt}{0.482pt}}
\multiput(201.34,375.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(202.84,372){\rule{0.800pt}{0.482pt}}
\multiput(202.34,373.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(203.84,370){\rule{0.800pt}{0.482pt}}
\multiput(203.34,371.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(204.84,368){\rule{0.800pt}{0.482pt}}
\multiput(204.34,369.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(205.84,366){\rule{0.800pt}{0.482pt}}
\multiput(205.34,367.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(208,363.34){\rule{0.482pt}{0.800pt}}
\multiput(208.00,364.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(208.84,362){\rule{0.800pt}{0.482pt}}
\multiput(208.34,363.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(209.84,360){\rule{0.800pt}{0.482pt}}
\multiput(209.34,361.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(210.84,358){\rule{0.800pt}{0.482pt}}
\multiput(210.34,359.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(211.84,356){\rule{0.800pt}{0.482pt}}
\multiput(211.34,357.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(212.84,354){\rule{0.800pt}{0.482pt}}
\multiput(212.34,355.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(213.84,352){\rule{0.800pt}{0.482pt}}
\multiput(213.34,353.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(214.84,350){\rule{0.800pt}{0.482pt}}
\multiput(214.34,351.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(215.84,348){\rule{0.800pt}{0.482pt}}
\multiput(215.34,349.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(218,345.34){\rule{0.482pt}{0.800pt}}
\multiput(218.00,346.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(218.84,344){\rule{0.800pt}{0.482pt}}
\multiput(218.34,345.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(219.84,342){\rule{0.800pt}{0.482pt}}
\multiput(219.34,343.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(220.84,340){\rule{0.800pt}{0.482pt}}
\multiput(220.34,341.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(221.84,338){\rule{0.800pt}{0.482pt}}
\multiput(221.34,339.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(224,335.84){\rule{0.482pt}{0.800pt}}
\multiput(224.00,336.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(224.84,335){\rule{0.800pt}{0.482pt}}
\multiput(224.34,336.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(225.84,333){\rule{0.800pt}{0.482pt}}
\multiput(225.34,334.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(226.84,331){\rule{0.800pt}{0.482pt}}
\multiput(226.34,332.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(229,328.34){\rule{0.482pt}{0.800pt}}
\multiput(229.00,329.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(231,326.84){\rule{0.241pt}{0.800pt}}
\multiput(231.00,327.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230.84,326){\rule{0.800pt}{0.482pt}}
\multiput(230.34,327.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(231.84,324){\rule{0.800pt}{0.482pt}}
\multiput(231.34,325.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(234,321.34){\rule{0.482pt}{0.800pt}}
\multiput(234.00,322.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(236,319.84){\rule{0.241pt}{0.800pt}}
\multiput(236.00,320.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(235.84,319){\rule{0.800pt}{0.482pt}}
\multiput(235.34,320.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(238,316.34){\rule{0.482pt}{0.800pt}}
\multiput(238.00,317.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(240,314.84){\rule{0.241pt}{0.800pt}}
\multiput(240.00,315.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(239.84,314){\rule{0.800pt}{0.482pt}}
\multiput(239.34,315.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(242,311.34){\rule{0.482pt}{0.800pt}}
\multiput(242.00,312.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(244,309.84){\rule{0.241pt}{0.800pt}}
\multiput(244.00,310.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(245,308.34){\rule{0.482pt}{0.800pt}}
\multiput(245.00,309.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(245.84,307){\rule{0.800pt}{0.482pt}}
\multiput(245.34,308.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(248,304.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,305.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(249,303.34){\rule{0.482pt}{0.800pt}}
\multiput(249.00,304.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(251,301.84){\rule{0.241pt}{0.800pt}}
\multiput(251.00,302.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(252,300.34){\rule{0.482pt}{0.800pt}}
\multiput(252.00,301.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(254,298.84){\rule{0.241pt}{0.800pt}}
\multiput(254.00,299.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(255,297.34){\rule{0.482pt}{0.800pt}}
\multiput(255.00,298.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(257,295.84){\rule{0.241pt}{0.800pt}}
\multiput(257.00,296.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(258,294.34){\rule{0.482pt}{0.800pt}}
\multiput(258.00,295.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(260,292.84){\rule{0.241pt}{0.800pt}}
\multiput(260.00,293.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(261,291.34){\rule{0.482pt}{0.800pt}}
\multiput(261.00,292.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(263,289.84){\rule{0.482pt}{0.800pt}}
\multiput(263.00,290.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(263.84,289){\rule{0.800pt}{0.482pt}}
\multiput(263.34,290.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(266,286.84){\rule{0.482pt}{0.800pt}}
\multiput(266.00,287.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(268,285.84){\rule{0.241pt}{0.800pt}}
\multiput(268.00,286.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(269,284.34){\rule{0.482pt}{0.800pt}}
\multiput(269.00,285.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(271,282.84){\rule{0.482pt}{0.800pt}}
\multiput(271.00,283.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(273,281.84){\rule{0.241pt}{0.800pt}}
\multiput(273.00,282.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(274,280.34){\rule{0.482pt}{0.800pt}}
\multiput(274.00,281.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(276,278.84){\rule{0.482pt}{0.800pt}}
\multiput(276.00,279.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(276.84,278){\rule{0.800pt}{0.482pt}}
\multiput(276.34,279.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(279,275.84){\rule{0.482pt}{0.800pt}}
\multiput(279.00,276.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(281,274.34){\rule{0.723pt}{0.800pt}}
\multiput(281.00,275.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(284,271.84){\rule{0.964pt}{0.800pt}}
\multiput(284.00,273.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(288,269.34){\rule{0.723pt}{0.800pt}}
\multiput(288.00,270.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(291,266.84){\rule{0.964pt}{0.800pt}}
\multiput(291.00,268.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(295,264.34){\rule{0.964pt}{0.800pt}}
\multiput(295.00,265.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(299,261.84){\rule{0.723pt}{0.800pt}}
\multiput(299.00,263.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(302,259.34){\rule{0.964pt}{0.800pt}}
\multiput(302.00,260.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(306,257.34){\rule{0.964pt}{0.800pt}}
\multiput(306.00,258.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(310,254.84){\rule{0.964pt}{0.800pt}}
\multiput(310.00,256.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(314,252.34){\rule{0.964pt}{0.800pt}}
\multiput(314.00,253.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(318,250.34){\rule{0.964pt}{0.800pt}}
\multiput(318.00,251.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(322,248.34){\rule{0.964pt}{0.800pt}}
\multiput(322.00,249.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(326,246.34){\rule{0.964pt}{0.800pt}}
\multiput(326.00,247.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(330,244.34){\rule{0.964pt}{0.800pt}}
\multiput(330.00,245.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(334,242.34){\rule{0.964pt}{0.800pt}}
\multiput(334.00,243.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(338,240.34){\rule{1.204pt}{0.800pt}}
\multiput(338.00,241.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(343,238.34){\rule{0.964pt}{0.800pt}}
\multiput(343.00,239.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(347,236.34){\rule{1.204pt}{0.800pt}}
\multiput(347.00,237.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(352,234.34){\rule{0.964pt}{0.800pt}}
\multiput(352.00,235.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(356,232.34){\rule{1.204pt}{0.800pt}}
\multiput(356.00,233.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(361,230.34){\rule{0.964pt}{0.800pt}}
\multiput(361.00,231.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(365,228.84){\rule{1.204pt}{0.800pt}}
\multiput(365.00,229.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(370,227.34){\rule{1.204pt}{0.800pt}}
\multiput(370.00,228.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(375,225.34){\rule{1.204pt}{0.800pt}}
\multiput(375.00,226.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(380,223.34){\rule{0.964pt}{0.800pt}}
\multiput(380.00,224.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(384,221.84){\rule{1.204pt}{0.800pt}}
\multiput(384.00,222.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(389,220.34){\rule{1.204pt}{0.800pt}}
\multiput(389.00,221.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(394,218.34){\rule{1.445pt}{0.800pt}}
\multiput(394.00,219.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(400,216.84){\rule{1.204pt}{0.800pt}}
\multiput(400.00,217.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(405,215.34){\rule{1.204pt}{0.800pt}}
\multiput(405.00,216.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(410,213.84){\rule{1.204pt}{0.800pt}}
\multiput(410.00,214.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(415,212.34){\rule{1.445pt}{0.800pt}}
\multiput(415.00,213.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(421,210.84){\rule{1.204pt}{0.800pt}}
\multiput(421.00,211.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(426,209.34){\rule{1.204pt}{0.800pt}}
\multiput(426.00,210.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(431,207.84){\rule{1.445pt}{0.800pt}}
\multiput(431.00,208.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(437,206.34){\rule{1.445pt}{0.800pt}}
\multiput(437.00,207.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(443,204.84){\rule{1.204pt}{0.800pt}}
\multiput(443.00,205.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(448,203.84){\rule{1.445pt}{0.800pt}}
\multiput(448.00,204.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(454,202.34){\rule{1.445pt}{0.800pt}}
\multiput(454.00,203.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(460,200.84){\rule{1.445pt}{0.800pt}}
\multiput(460.00,201.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(466,199.84){\rule{1.445pt}{0.800pt}}
\multiput(466.00,200.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(472,198.34){\rule{1.445pt}{0.800pt}}
\multiput(472.00,199.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(478,196.84){\rule{1.445pt}{0.800pt}}
\multiput(478.00,197.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(484,195.84){\rule{1.445pt}{0.800pt}}
\multiput(484.00,196.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(490,194.84){\rule{1.686pt}{0.800pt}}
\multiput(490.00,195.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(497,193.84){\rule{1.445pt}{0.800pt}}
\multiput(497.00,194.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(503,192.34){\rule{1.686pt}{0.800pt}}
\multiput(503.00,193.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(510,190.84){\rule{1.445pt}{0.800pt}}
\multiput(510.00,191.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(516,189.84){\rule{1.686pt}{0.800pt}}
\multiput(516.00,190.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(523,188.84){\rule{1.445pt}{0.800pt}}
\multiput(523.00,189.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(529,187.84){\rule{1.686pt}{0.800pt}}
\multiput(529.00,188.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(536,186.84){\rule{1.686pt}{0.800pt}}
\multiput(536.00,187.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(543,185.84){\rule{1.686pt}{0.800pt}}
\multiput(543.00,186.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(550,184.84){\rule{1.686pt}{0.800pt}}
\multiput(550.00,185.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(557,183.34){\rule{1.686pt}{0.800pt}}
\multiput(557.00,184.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(564,181.84){\rule{1.686pt}{0.800pt}}
\multiput(564.00,182.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(571,180.84){\rule{1.686pt}{0.800pt}}
\multiput(571.00,181.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(578,179.84){\rule{1.927pt}{0.800pt}}
\multiput(578.00,180.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(586,178.84){\rule{1.686pt}{0.800pt}}
\multiput(586.00,179.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(593,177.84){\rule{1.686pt}{0.800pt}}
\multiput(593.00,178.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(600,176.84){\rule{1.927pt}{0.800pt}}
\multiput(600.00,177.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(198.0,387.0){\usebox{\plotpoint}}
\put(616,175.84){\rule{1.686pt}{0.800pt}}
\multiput(616.00,176.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(623,174.84){\rule{1.927pt}{0.800pt}}
\multiput(623.00,175.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(631,173.84){\rule{1.927pt}{0.800pt}}
\multiput(631.00,174.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(639,172.84){\rule{1.927pt}{0.800pt}}
\multiput(639.00,173.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(647,171.84){\rule{1.927pt}{0.800pt}}
\multiput(647.00,172.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(655,170.84){\rule{1.927pt}{0.800pt}}
\multiput(655.00,171.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(663,169.84){\rule{1.927pt}{0.800pt}}
\multiput(663.00,170.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(671,168.84){\rule{2.168pt}{0.800pt}}
\multiput(671.00,169.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(608.0,178.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(688,167.84){\rule{1.927pt}{0.800pt}}
\multiput(688.00,168.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(696,166.84){\rule{2.168pt}{0.800pt}}
\multiput(696.00,167.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(705,165.84){\rule{2.168pt}{0.800pt}}
\multiput(705.00,166.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(714,164.84){\rule{1.927pt}{0.800pt}}
\multiput(714.00,165.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(680.0,170.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(731,163.84){\rule{2.168pt}{0.800pt}}
\multiput(731.00,164.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(740,162.84){\rule{2.168pt}{0.800pt}}
\multiput(740.00,163.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(749,161.84){\rule{2.168pt}{0.800pt}}
\multiput(749.00,162.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(722.0,166.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(767,160.84){\rule{2.409pt}{0.800pt}}
\multiput(767.00,161.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(777,159.84){\rule{2.168pt}{0.800pt}}
\multiput(777.00,160.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(786,158.84){\rule{2.168pt}{0.800pt}}
\multiput(786.00,159.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(758.0,163.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(805,157.84){\rule{2.409pt}{0.800pt}}
\multiput(805.00,158.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(815,156.84){\rule{2.168pt}{0.800pt}}
\multiput(815.00,157.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(795.0,160.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(834,155.84){\rule{2.409pt}{0.800pt}}
\multiput(834.00,156.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(844,154.84){\rule{2.409pt}{0.800pt}}
\multiput(844.00,155.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(824.0,158.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(864,153.84){\rule{2.409pt}{0.800pt}}
\multiput(864.00,154.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(854.0,156.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(874.0,155.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\end{picture}
%% endg_3a %%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                                                                       %%
%%                complex g-plane                                        %%
%%                                                                       %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,720)(0,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{-2}}
\put(859.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,142){\makebox(0,0)[r]{-1.8}}
\put(859.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,202){\makebox(0,0)[r]{-1.6}}
\put(859.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,261){\makebox(0,0)[r]{-1.4}}
\put(859.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,321){\makebox(0,0)[r]{-1.2}}
\put(859.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,381){\makebox(0,0)[r]{-1}}
\put(859.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,441){\makebox(0,0)[r]{-0.8}}
\put(859.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,501){\makebox(0,0)[r]{-0.6}}
\put(859.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,560){\makebox(0,0)[r]{-0.4}}
\put(859.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,620){\makebox(0,0)[r]{-0.2}}
\put(859.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,680){\makebox(0,0)[r]{0}}
\put(859.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){0}}
\put(140.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(232.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(232,41){\makebox(0,0){0.1}}
\put(232.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325,41){\makebox(0,0){0.2}}
\put(325.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,41){\makebox(0,0){0.3}}
\put(417.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,41){\makebox(0,0){0.4}}
\put(510.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(602.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(602,41){\makebox(0,0){0.5}}
\put(602.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694,41){\makebox(0,0){0.6}}
\put(694.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(787.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(787,41){\makebox(0,0){0.7}}
\put(787.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879,41){\makebox(0,0){0.8}}
\put(879.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{144.058pt}}
\put(140.0,680.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{144.058pt}}
\put(200,540){\makebox(0,0)[l]{complex $\gt$-plane}}
%\put(239.0,640.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(154,680){\usebox{\plotpoint}}
\put(406,678.67){\rule{2.168pt}{0.400pt}}
\multiput(406.00,679.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(154.0,680.0){\rule[-0.200pt]{60.707pt}{0.400pt}}
\put(432,677.67){\rule{2.168pt}{0.400pt}}
\multiput(432.00,678.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(415.0,679.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(450,676.67){\rule{2.168pt}{0.400pt}}
\multiput(450.00,677.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(441.0,678.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(469,675.67){\rule{2.409pt}{0.400pt}}
\multiput(469.00,676.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(479,674.67){\rule{2.409pt}{0.400pt}}
\multiput(479.00,675.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(489,673.67){\rule{2.409pt}{0.400pt}}
\multiput(489.00,674.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(499,672.67){\rule{2.409pt}{0.400pt}}
\multiput(499.00,673.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(509,671.17){\rule{2.300pt}{0.400pt}}
\multiput(509.00,672.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(520,669.67){\rule{2.409pt}{0.400pt}}
\multiput(520.00,670.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(530,668.17){\rule{2.300pt}{0.400pt}}
\multiput(530.00,669.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(541,666.67){\rule{2.409pt}{0.400pt}}
\multiput(541.00,667.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(551,665.17){\rule{2.100pt}{0.400pt}}
\multiput(551.00,666.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(561,663.17){\rule{2.100pt}{0.400pt}}
\multiput(561.00,664.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(571,661.17){\rule{2.100pt}{0.400pt}}
\multiput(571.00,662.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(581,659.17){\rule{2.100pt}{0.400pt}}
\multiput(581.00,660.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(591.00,657.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(591.00,658.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(601,654.17){\rule{2.100pt}{0.400pt}}
\multiput(601.00,655.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(611,652.17){\rule{1.900pt}{0.400pt}}
\multiput(611.00,653.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(620.00,650.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(620.00,651.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(629.00,647.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(629.00,648.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(638,644.17){\rule{1.900pt}{0.400pt}}
\multiput(638.00,645.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(647.00,642.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(647.00,643.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(656.00,639.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(656.00,640.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(664.00,636.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(664.00,637.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(672.00,633.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(672.00,634.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(680.00,630.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(680.00,631.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(688.00,627.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(688.00,628.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(695.00,624.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(695.00,625.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(702.00,621.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(702.00,622.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(709.00,618.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(709.00,619.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(716.00,614.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(716.00,615.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(723.00,611.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(723.00,612.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(729.00,608.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(729.00,609.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(735.00,605.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(735.00,606.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(741.00,601.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(741.00,602.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(746.00,598.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(746.00,599.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(752.00,595.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(752.00,596.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(757.00,591.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(757.00,592.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(762.00,588.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(762.00,589.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(767.00,584.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(767.00,585.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(771.00,581.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(771.00,582.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(775.00,578.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(775.00,579.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(780.00,574.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(780.00,575.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(784.00,571.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(784.00,572.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(787.00,568.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(787.00,569.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(791.00,564.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(791.00,565.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(794.00,561.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(794.00,562.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,557.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(798.00,558.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(801.00,554.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(801.00,555.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(804.17,549){\rule{0.400pt}{0.900pt}}
\multiput(803.17,551.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(806.00,547.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(806.00,548.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(809.17,543){\rule{0.400pt}{0.700pt}}
\multiput(808.17,544.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(811.00,541.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(811.00,542.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(814.17,536){\rule{0.400pt}{0.900pt}}
\multiput(813.17,538.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(816.17,533){\rule{0.400pt}{0.700pt}}
\multiput(815.17,534.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(818.17,530){\rule{0.400pt}{0.700pt}}
\multiput(817.17,531.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(820.17,527){\rule{0.400pt}{0.700pt}}
\multiput(819.17,528.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(821.67,523){\rule{0.400pt}{0.964pt}}
\multiput(821.17,525.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(823.17,520){\rule{0.400pt}{0.700pt}}
\multiput(822.17,521.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(824.67,517){\rule{0.400pt}{0.723pt}}
\multiput(824.17,518.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(825.67,514){\rule{0.400pt}{0.723pt}}
\multiput(825.17,515.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(827.17,511){\rule{0.400pt}{0.700pt}}
\multiput(826.17,512.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(828.67,508){\rule{0.400pt}{0.723pt}}
\multiput(828.17,509.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(829.67,505){\rule{0.400pt}{0.723pt}}
\multiput(829.17,506.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(459.0,677.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(830.67,498){\rule{0.400pt}{0.964pt}}
\multiput(830.17,500.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(831.67,495){\rule{0.400pt}{0.723pt}}
\multiput(831.17,496.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(831.0,502.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(832.67,490){\rule{0.400pt}{0.482pt}}
\multiput(832.17,491.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(833.0,492.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(833.67,484){\rule{0.400pt}{0.723pt}}
\multiput(833.17,485.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(834.0,487.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(833.67,464){\rule{0.400pt}{0.723pt}}
\multiput(834.17,465.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(835.0,467.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(832.67,456){\rule{0.400pt}{0.482pt}}
\multiput(833.17,457.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(834.0,458.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(831.67,450){\rule{0.400pt}{0.723pt}}
\multiput(832.17,451.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(833.0,453.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(830.67,445){\rule{0.400pt}{0.723pt}}
\multiput(831.17,446.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(829.67,442){\rule{0.400pt}{0.723pt}}
\multiput(830.17,443.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(832.0,448.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(828.67,437){\rule{0.400pt}{0.723pt}}
\multiput(829.17,438.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(827.67,435){\rule{0.400pt}{0.482pt}}
\multiput(828.17,436.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(826.67,432){\rule{0.400pt}{0.723pt}}
\multiput(827.17,433.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(825.67,430){\rule{0.400pt}{0.482pt}}
\multiput(826.17,431.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(824.67,427){\rule{0.400pt}{0.723pt}}
\multiput(825.17,428.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(823.67,425){\rule{0.400pt}{0.482pt}}
\multiput(824.17,426.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(822.67,423){\rule{0.400pt}{0.482pt}}
\multiput(823.17,424.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(821.67,420){\rule{0.400pt}{0.723pt}}
\multiput(822.17,421.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(820.67,418){\rule{0.400pt}{0.482pt}}
\multiput(821.17,419.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(819.67,415){\rule{0.400pt}{0.723pt}}
\multiput(820.17,416.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(818,413.17){\rule{0.482pt}{0.400pt}}
\multiput(819.00,414.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(816.67,411){\rule{0.400pt}{0.482pt}}
\multiput(817.17,412.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(815.67,409){\rule{0.400pt}{0.482pt}}
\multiput(816.17,410.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(814.67,406){\rule{0.400pt}{0.723pt}}
\multiput(815.17,407.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(813,404.17){\rule{0.482pt}{0.400pt}}
\multiput(814.00,405.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(811.67,402){\rule{0.400pt}{0.482pt}}
\multiput(812.17,403.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(810.67,400){\rule{0.400pt}{0.482pt}}
\multiput(811.17,401.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(809.17,397){\rule{0.400pt}{0.700pt}}
\multiput(810.17,398.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(807.67,395){\rule{0.400pt}{0.482pt}}
\multiput(808.17,396.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(806,393.17){\rule{0.482pt}{0.400pt}}
\multiput(807.00,394.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(804.67,391){\rule{0.400pt}{0.482pt}}
\multiput(805.17,392.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(803,389.17){\rule{0.482pt}{0.400pt}}
\multiput(804.00,390.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(801.67,387){\rule{0.400pt}{0.482pt}}
\multiput(802.17,388.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(800,385.17){\rule{0.482pt}{0.400pt}}
\multiput(801.00,386.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(798.67,383){\rule{0.400pt}{0.482pt}}
\multiput(799.17,384.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(797,381.17){\rule{0.482pt}{0.400pt}}
\multiput(798.00,382.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(795.67,379){\rule{0.400pt}{0.482pt}}
\multiput(796.17,380.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(794,377.17){\rule{0.482pt}{0.400pt}}
\multiput(795.00,378.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(792,375.17){\rule{0.482pt}{0.400pt}}
\multiput(793.00,376.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(790.95,372.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(791.17,373.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(787.95,368.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(788.17,369.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(783.92,365.94)(-0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(784.96,366.17)(-2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(779.92,361.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(780.96,362.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(776.92,358.94)(-0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(777.96,359.17)(-2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(773.95,353.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(774.17,354.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(769.37,350.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(770.69,351.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(765.92,347.94)(-0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(766.96,348.17)(-2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(761.92,343.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(762.96,344.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(758.37,340.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(759.69,341.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(754.37,337.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(755.69,338.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(751.95,333.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(752.17,334.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(747.37,330.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(748.69,331.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(743.37,327.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(744.69,328.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(739.37,324.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(740.69,325.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(735.92,321.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(736.96,322.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(732.37,318.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(733.69,319.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(728.37,315.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(729.69,316.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(723,312.17){\rule{0.900pt}{0.400pt}}
\multiput(725.13,313.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(720.92,310.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(721.96,311.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(717.37,307.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(718.69,308.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(713.37,304.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(714.69,305.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(708,301.17){\rule{0.900pt}{0.400pt}}
\multiput(710.13,302.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(705.92,299.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(706.96,300.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(701,296.17){\rule{0.900pt}{0.400pt}}
\multiput(703.13,297.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(698.37,294.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(699.69,295.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(694,291.17){\rule{0.700pt}{0.400pt}}
\multiput(695.55,292.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(691.37,289.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(692.69,290.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(686,286.17){\rule{0.900pt}{0.400pt}}
\multiput(688.13,287.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(683.92,284.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(684.96,285.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(679,281.17){\rule{0.900pt}{0.400pt}}
\multiput(681.13,282.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(675,279.17){\rule{0.900pt}{0.400pt}}
\multiput(677.13,280.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(672,277.17){\rule{0.700pt}{0.400pt}}
\multiput(673.55,278.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(669.37,275.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(670.69,276.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(665,272.17){\rule{0.700pt}{0.400pt}}
\multiput(666.55,273.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(661,270.17){\rule{0.900pt}{0.400pt}}
\multiput(663.13,271.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(657,268.17){\rule{0.900pt}{0.400pt}}
\multiput(659.13,269.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(654,266.17){\rule{0.700pt}{0.400pt}}
\multiput(655.55,267.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(650,264.17){\rule{0.900pt}{0.400pt}}
\multiput(652.13,265.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(647,262.17){\rule{0.700pt}{0.400pt}}
\multiput(648.55,263.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(643,260.17){\rule{0.900pt}{0.400pt}}
\multiput(645.13,261.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(640,258.17){\rule{0.700pt}{0.400pt}}
\multiput(641.55,259.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(637,256.17){\rule{0.700pt}{0.400pt}}
\multiput(638.55,257.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(633,254.17){\rule{0.900pt}{0.400pt}}
\multiput(635.13,255.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(630,252.67){\rule{0.723pt}{0.400pt}}
\multiput(631.50,253.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(627,251.17){\rule{0.700pt}{0.400pt}}
\multiput(628.55,252.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(623,249.17){\rule{0.900pt}{0.400pt}}
\multiput(625.13,250.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(620,247.17){\rule{0.700pt}{0.400pt}}
\multiput(621.55,248.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(617,245.67){\rule{0.723pt}{0.400pt}}
\multiput(618.50,246.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(613,244.17){\rule{0.900pt}{0.400pt}}
\multiput(615.13,245.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(610,242.17){\rule{0.700pt}{0.400pt}}
\multiput(611.55,243.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(607,240.67){\rule{0.723pt}{0.400pt}}
\multiput(608.50,241.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(604,239.17){\rule{0.700pt}{0.400pt}}
\multiput(605.55,240.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(601,237.17){\rule{0.700pt}{0.400pt}}
\multiput(602.55,238.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(597,235.67){\rule{0.964pt}{0.400pt}}
\multiput(599.00,236.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(594,234.17){\rule{0.700pt}{0.400pt}}
\multiput(595.55,235.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(591,232.67){\rule{0.723pt}{0.400pt}}
\multiput(592.50,233.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(588,231.17){\rule{0.700pt}{0.400pt}}
\multiput(589.55,232.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(585,229.67){\rule{0.723pt}{0.400pt}}
\multiput(586.50,230.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(582,228.17){\rule{0.700pt}{0.400pt}}
\multiput(583.55,229.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(579,226.67){\rule{0.723pt}{0.400pt}}
\multiput(580.50,227.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(576,225.17){\rule{0.700pt}{0.400pt}}
\multiput(577.55,226.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(573,223.67){\rule{0.723pt}{0.400pt}}
\multiput(574.50,224.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(570,222.67){\rule{0.723pt}{0.400pt}}
\multiput(571.50,223.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(567,221.17){\rule{0.700pt}{0.400pt}}
\multiput(568.55,222.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(565,219.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,220.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(562,218.17){\rule{0.700pt}{0.400pt}}
\multiput(563.55,219.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(559,216.67){\rule{0.723pt}{0.400pt}}
\multiput(560.50,217.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(556,215.67){\rule{0.723pt}{0.400pt}}
\multiput(557.50,216.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(553,214.67){\rule{0.723pt}{0.400pt}}
\multiput(554.50,215.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(551,213.17){\rule{0.482pt}{0.400pt}}
\multiput(552.00,214.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(548,211.67){\rule{0.723pt}{0.400pt}}
\multiput(549.50,212.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(545,210.67){\rule{0.723pt}{0.400pt}}
\multiput(546.50,211.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(542,209.67){\rule{0.723pt}{0.400pt}}
\multiput(543.50,210.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(540,208.67){\rule{0.482pt}{0.400pt}}
\multiput(541.00,209.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,207.17){\rule{0.700pt}{0.400pt}}
\multiput(538.55,208.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(534,205.67){\rule{0.723pt}{0.400pt}}
\multiput(535.50,206.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(532,204.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,205.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529,203.67){\rule{0.723pt}{0.400pt}}
\multiput(530.50,204.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(527,202.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,203.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,201.67){\rule{0.723pt}{0.400pt}}
\multiput(525.50,202.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(522,200.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,201.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,199.67){\rule{0.723pt}{0.400pt}}
\multiput(520.50,200.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(517,198.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,199.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,197.67){\rule{0.723pt}{0.400pt}}
\multiput(515.50,198.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(512,196.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,197.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,195.67){\rule{0.723pt}{0.400pt}}
\multiput(510.50,196.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(507,194.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,195.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,193.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,194.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,192.67){\rule{0.723pt}{0.400pt}}
\multiput(503.50,193.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(500,191.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,192.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,190.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,191.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,189.67){\rule{0.723pt}{0.400pt}}
\multiput(496.50,190.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(493,188.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,189.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,187.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,188.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(489,186.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,187.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,185.67){\rule{0.723pt}{0.400pt}}
\multiput(487.50,186.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(484,184.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,185.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,183.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,184.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478,182.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,183.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,181.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,182.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,180.67){\rule{0.723pt}{0.400pt}}
\multiput(474.50,181.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(471,179.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,180.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469,178.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,179.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465,177.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,178.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,176.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,177.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,175.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,176.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(457,174.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,175.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,173.67){\rule{0.482pt}{0.400pt}}
\multiput(456.00,174.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,172.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,173.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,171.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,172.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,170.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,171.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446,169.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,170.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.0,173.0){\usebox{\plotpoint}}
\put(442,168.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,169.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,167.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,168.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(437,166.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,167.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,165.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,166.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,168.0){\usebox{\plotpoint}}
\put(431,164.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,165.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,166.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,163.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,164.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,162.67){\rule{0.482pt}{0.400pt}}
\multiput(427.00,163.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.0,165.0){\usebox{\plotpoint}}
\put(423,161.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,162.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(425.0,163.0){\usebox{\plotpoint}}
\put(420,160.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,161.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,159.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,160.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421.0,162.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(415,158.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,159.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(412,157.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,158.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409,156.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,157.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,155.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,156.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404,154.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,155.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(401,153.67){\rule{0.241pt}{0.400pt}}
\multiput(401.50,154.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398,152.67){\rule{0.241pt}{0.400pt}}
\multiput(398.50,153.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395,151.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,152.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397.0,153.0){\usebox{\plotpoint}}
\put(392,150.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,151.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(394.0,152.0){\usebox{\plotpoint}}
\put(389,149.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,150.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391.0,151.0){\usebox{\plotpoint}}
\put(387,148.67){\rule{0.241pt}{0.400pt}}
\multiput(387.50,149.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,150.0){\usebox{\plotpoint}}
\put(383,147.67){\rule{0.241pt}{0.400pt}}
\multiput(383.50,148.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,149.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(380,146.67){\rule{0.241pt}{0.400pt}}
\multiput(380.50,147.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377,145.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,146.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379.0,147.0){\usebox{\plotpoint}}
\put(373,144.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,145.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371,143.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,144.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,145.0){\usebox{\plotpoint}}
\put(368,142.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,143.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370.0,144.0){\usebox{\plotpoint}}
\put(365,141.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,142.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362,140.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,141.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(364.0,142.0){\usebox{\plotpoint}}
\put(359,139.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,140.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356,138.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,139.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352,137.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,138.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,139.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(350,136.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,137.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,138.0){\usebox{\plotpoint}}
\put(347,135.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,136.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344,134.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,135.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341,133.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,134.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(337,132.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,133.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,134.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(335.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(900,720)(0,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(100.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,82){\makebox(0,0)[r]{0}}
\put(859.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(80,167){\makebox(0,0)[r]{5}}
\put(859.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,253){\makebox(0,0)[r]{10}}
\put(859.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(80,338){\makebox(0,0)[r]{15}}
\put(859.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,424){\makebox(0,0)[r]{20}}
\put(859.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(80,509){\makebox(0,0)[r]{25}}
\put(859.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,595){\makebox(0,0)[r]{30}}
\put(859.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(80,680){\makebox(0,0)[r]{35}}
\put(859.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100,41){\makebox(0,0){0}}
\put(100.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(187.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(187,41){\makebox(0,0){0.2}}
\put(187.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(273.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(273,41){\makebox(0,0){0.4}}
\put(273.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(360.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(360,41){\makebox(0,0){0.6}}
\put(360.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446,41){\makebox(0,0){0.8}}
\put(446.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(533.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(533,41){\makebox(0,0){1}}
\put(533.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619,41){\makebox(0,0){1.2}}
\put(619.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(706,41){\makebox(0,0){1.4}}
\put(706.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(792.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(792,41){\makebox(0,0){1.6}}
\put(792.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(879,41){\makebox(0,0){1.8}}
\put(879.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100.0,82.0){\rule[-0.200pt]{187.661pt}{0.400pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{144.058pt}}
\put(100.0,680.0){\rule[-0.200pt]{187.661pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{144.058pt}}
%\put(719,640){\makebox(0,0)[r]{'fort.51' using 1:2}}
%\put(739.0,640.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(150,620){\makebox(0,0)[l]{$\uparrow \z_4$}}
\put(810,140){\makebox(0,0)[r]{$\gf\rightarrow$}}
\put(104,99){\usebox{\plotpoint}}
\put(104.0,99.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(107.0,99.0){\usebox{\plotpoint}}
\put(122,99.67){\rule{0.241pt}{0.400pt}}
\multiput(122.00,99.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.0,100.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(138,100.67){\rule{0.482pt}{0.400pt}}
\multiput(138.00,100.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(123.0,101.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(151,101.67){\rule{0.723pt}{0.400pt}}
\multiput(151.00,101.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(140.0,102.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(164,102.67){\rule{0.964pt}{0.400pt}}
\multiput(164.00,102.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(154.0,103.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(180,103.67){\rule{0.964pt}{0.400pt}}
\multiput(180.00,103.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(168.0,104.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(194,104.67){\rule{0.964pt}{0.400pt}}
\multiput(194.00,104.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(184.0,105.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(204,105.67){\rule{1.204pt}{0.400pt}}
\multiput(204.00,105.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(198.0,106.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(214,106.67){\rule{1.445pt}{0.400pt}}
\multiput(214.00,106.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(209.0,107.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(226,107.67){\rule{1.445pt}{0.400pt}}
\multiput(226.00,107.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(220.0,108.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(238,108.67){\rule{1.686pt}{0.400pt}}
\multiput(238.00,108.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(232.0,109.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(251,109.67){\rule{1.686pt}{0.400pt}}
\multiput(251.00,109.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(258,110.67){\rule{1.927pt}{0.400pt}}
\multiput(258.00,110.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(266,111.67){\rule{1.686pt}{0.400pt}}
\multiput(266.00,111.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(245.0,110.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(281,112.67){\rule{1.927pt}{0.400pt}}
\multiput(281.00,112.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(289,113.67){\rule{1.927pt}{0.400pt}}
\multiput(289.00,113.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(297,114.67){\rule{1.927pt}{0.400pt}}
\multiput(297.00,114.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(305,115.67){\rule{2.168pt}{0.400pt}}
\multiput(305.00,115.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(314,116.67){\rule{2.168pt}{0.400pt}}
\multiput(314.00,116.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(323,117.67){\rule{2.168pt}{0.400pt}}
\multiput(323.00,117.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(332,119.17){\rule{2.100pt}{0.400pt}}
\multiput(332.00,118.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(342,120.67){\rule{2.409pt}{0.400pt}}
\multiput(342.00,120.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(352,122.17){\rule{2.100pt}{0.400pt}}
\multiput(352.00,121.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(362,123.67){\rule{2.650pt}{0.400pt}}
\multiput(362.00,123.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(373,125.17){\rule{2.100pt}{0.400pt}}
\multiput(373.00,124.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(383,127.17){\rule{2.500pt}{0.400pt}}
\multiput(383.00,126.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(395,129.17){\rule{2.300pt}{0.400pt}}
\multiput(395.00,128.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(406,131.17){\rule{2.500pt}{0.400pt}}
\multiput(406.00,130.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(418,133.17){\rule{2.500pt}{0.400pt}}
\multiput(418.00,132.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(430.00,135.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(430.00,134.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(442.00,138.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(442.00,137.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(455.00,141.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(455.00,140.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(468.00,144.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(468.00,143.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(482.00,147.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(482.00,146.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(496.00,151.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(496.00,150.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(510.00,155.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(510.00,154.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(525.00,159.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(525.00,158.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(540.00,164.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(540.00,163.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(555.00,170.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(555.00,169.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(571.00,176.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(571.00,175.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(587.00,183.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(587.00,182.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(604.00,191.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(604.00,190.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(621.00,200.58)(0.912,0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(621.00,199.17)(16.298,10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(639.00,210.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(639.00,209.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(657.00,222.58)(0.695,0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(657.00,221.17)(16.643,13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(675.00,235.58)(0.593,0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(675.00,234.17)(17.807,16.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(694.00,251.58)(0.498,0.495){35}{\rule{0.500pt}{0.119pt}}
\multiput(694.00,250.17)(17.962,19.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(713.58,270.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(712.17,270.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(733.58,292.00)(0.496,0.643){39}{\rule{0.119pt}{0.614pt}}
\multiput(732.17,292.00)(21.000,25.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(754.58,319.00)(0.496,0.829){37}{\rule{0.119pt}{0.760pt}}
\multiput(753.17,319.00)(20.000,31.423){2}{\rule{0.400pt}{0.380pt}}
\multiput(774.58,352.00)(0.496,0.937){41}{\rule{0.120pt}{0.845pt}}
\multiput(773.17,352.00)(22.000,39.245){2}{\rule{0.400pt}{0.423pt}}
\multiput(796.58,393.00)(0.496,1.274){39}{\rule{0.119pt}{1.110pt}}
\multiput(795.17,393.00)(21.000,50.697){2}{\rule{0.400pt}{0.555pt}}
\multiput(817.58,446.00)(0.496,1.536){43}{\rule{0.120pt}{1.317pt}}
\multiput(816.17,446.00)(23.000,67.266){2}{\rule{0.400pt}{0.659pt}}
\multiput(840.58,516.00)(0.496,2.232){41}{\rule{0.120pt}{1.864pt}}
\multiput(839.17,516.00)(22.000,93.132){2}{\rule{0.400pt}{0.932pt}}
\multiput(862.58,613.00)(0.492,3.137){19}{\rule{0.118pt}{2.536pt}}
\multiput(861.17,613.00)(11.000,61.736){2}{\rule{0.400pt}{1.268pt}}
\put(273.0,113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}
%% end \z_4 %%%%
%
%
%% begin \z_2 %%%%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,720)(0,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{-2}}
\put(859.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(120,157){\makebox(0,0)[r]{-1.5}}
\put(859.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,232){\makebox(0,0)[r]{-1}}
\put(859.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(120,306){\makebox(0,0)[r]{-0.5}}
\put(859.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,381){\makebox(0,0)[r]{0}}
\put(859.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(120,456){\makebox(0,0)[r]{0.5}}
\put(859.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,531){\makebox(0,0)[r]{1}}
\put(859.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(120,605){\makebox(0,0)[r]{1.5}}
\put(859.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,680){\makebox(0,0)[r]{2}}
\put(859.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){0}}
\put(140.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(222.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(222,41){\makebox(0,0){0.2}}
\put(222.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(304.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(304,41){\makebox(0,0){0.4}}
\put(304.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(386,41){\makebox(0,0){0.6}}
\put(386.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468,41){\makebox(0,0){0.8}}
\put(468.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(551.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(551,41){\makebox(0,0){1}}
\put(551.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633,41){\makebox(0,0){1.2}}
\put(633.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(715,41){\makebox(0,0){1.4}}
\put(715.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(797.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(797,41){\makebox(0,0){1.6}}
\put(797.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(879,41){\makebox(0,0){1.8}}
\put(879.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{144.058pt}}
\put(140.0,680.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{144.058pt}}
%\put(719,640){\makebox(0,0)[r]{'fort.51' using 1:3}}
%\put(739.0,640.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(180,620){\makebox(0,0)[l]{$\uparrow \z_2$}}
\put(810,140){\makebox(0,0)[r]{$\gf\rightarrow$}}
\put(144,530){\usebox{\plotpoint}}
\put(145,528.67){\rule{0.241pt}{0.400pt}}
\multiput(145.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(144.0,530.0){\usebox{\plotpoint}}
\put(146,529){\usebox{\plotpoint}}
\put(150,527.67){\rule{0.241pt}{0.400pt}}
\multiput(150.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(146.0,529.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(155,526.67){\rule{0.241pt}{0.400pt}}
\multiput(155.00,527.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(151.0,528.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(161,525.67){\rule{0.241pt}{0.400pt}}
\multiput(161.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(156.0,527.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(165,524.67){\rule{0.482pt}{0.400pt}}
\multiput(165.00,525.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(162.0,526.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(169,523.67){\rule{0.482pt}{0.400pt}}
\multiput(169.00,524.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(167.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(173,522.67){\rule{0.723pt}{0.400pt}}
\multiput(173.00,523.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(171.0,524.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(178,521.67){\rule{0.482pt}{0.400pt}}
\multiput(178.00,522.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(176.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(183,520.67){\rule{0.723pt}{0.400pt}}
\multiput(183.00,521.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(186,519.67){\rule{0.482pt}{0.400pt}}
\multiput(186.00,520.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(180.0,522.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(191,518.67){\rule{0.723pt}{0.400pt}}
\multiput(191.00,519.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(194,517.67){\rule{0.964pt}{0.400pt}}
\multiput(194.00,518.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(198,516.67){\rule{0.723pt}{0.400pt}}
\multiput(198.00,517.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(201,515.67){\rule{0.964pt}{0.400pt}}
\multiput(201.00,516.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(188.0,520.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(208,514.67){\rule{0.964pt}{0.400pt}}
\multiput(208.00,515.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(212,513.67){\rule{0.964pt}{0.400pt}}
\multiput(212.00,514.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(216,512.17){\rule{0.900pt}{0.400pt}}
\multiput(216.00,513.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(220,510.67){\rule{0.964pt}{0.400pt}}
\multiput(220.00,511.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(224,509.67){\rule{1.204pt}{0.400pt}}
\multiput(224.00,510.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(229,508.67){\rule{0.964pt}{0.400pt}}
\multiput(229.00,509.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(233,507.17){\rule{1.100pt}{0.400pt}}
\multiput(233.00,508.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(238,505.67){\rule{1.204pt}{0.400pt}}
\multiput(238.00,506.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(243,504.17){\rule{1.100pt}{0.400pt}}
\multiput(243.00,505.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(248,502.17){\rule{1.300pt}{0.400pt}}
\multiput(248.00,503.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(254,500.67){\rule{1.204pt}{0.400pt}}
\multiput(254.00,501.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(259,499.17){\rule{1.300pt}{0.400pt}}
\multiput(259.00,500.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(265,497.17){\rule{1.300pt}{0.400pt}}
\multiput(265.00,498.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(271.00,495.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(271.00,496.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(277,492.17){\rule{1.500pt}{0.400pt}}
\multiput(277.00,493.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(284,490.17){\rule{1.300pt}{0.400pt}}
\multiput(284.00,491.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(290.00,488.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(290.00,489.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(297.00,485.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(297.00,486.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(304.00,482.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(304.00,483.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(311.00,479.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(311.00,480.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(319.00,476.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(319.00,477.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(327.00,473.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(327.00,474.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(335.00,469.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(335.00,470.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(343.00,465.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(343.00,466.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(352.00,461.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(352.00,462.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(360.00,456.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(360.00,457.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(370.00,451.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(370.00,452.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(379.00,446.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(379.00,447.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(389.00,441.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(389.00,442.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(399.00,434.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(399.00,435.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(409.00,428.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(409.00,429.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(419.00,421.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(419.00,422.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(430.00,413.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(430.00,414.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(441.00,405.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(441.00,406.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(453.00,396.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(453.00,397.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(465.00,386.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(465.00,387.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(477.00,376.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(477.00,377.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(489.00,364.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(489.00,365.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(502.00,351.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(502.00,352.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(516.58,336.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(515.17,337.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(529.58,321.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(528.17,322.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(543.58,304.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(542.17,305.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(557.58,286.26)(0.494,-0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(556.17,287.63)(15.000,-19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(572.58,265.04)(0.494,-0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(571.17,266.52)(15.000,-21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(587.58,241.82)(0.494,-0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(586.17,243.41)(15.000,-23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(602.58,216.58)(0.494,-0.913){29}{\rule{0.119pt}{0.825pt}}
\multiput(601.17,218.29)(16.000,-27.288){2}{\rule{0.400pt}{0.413pt}}
\multiput(618.58,187.26)(0.494,-1.009){29}{\rule{0.119pt}{0.900pt}}
\multiput(617.17,189.13)(16.000,-30.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(634.58,155.07)(0.495,-1.069){31}{\rule{0.119pt}{0.947pt}}
\multiput(633.17,157.03)(17.000,-34.034){2}{\rule{0.400pt}{0.474pt}}
\multiput(651.58,118.58)(0.495,-1.219){31}{\rule{0.119pt}{1.065pt}}
\multiput(650.17,120.79)(17.000,-38.790){2}{\rule{0.400pt}{0.532pt}}
\put(205.0,516.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
%\put(719,599){\makebox(0,0)[r]{0}}
%\multiput(739,599)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(839,599){\usebox{\plotpoint}}
\put(140,381){\usebox{\plotpoint}}
\put(140.00,381.00){\usebox{\plotpoint}}
\put(160.76,381.00){\usebox{\plotpoint}}
\put(181.51,381.00){\usebox{\plotpoint}}
\put(202.27,381.00){\usebox{\plotpoint}}
\put(223.02,381.00){\usebox{\plotpoint}}
\put(243.78,381.00){\usebox{\plotpoint}}
\put(264.53,381.00){\usebox{\plotpoint}}
\put(285.29,381.00){\usebox{\plotpoint}}
\put(306.04,381.00){\usebox{\plotpoint}}
\put(326.80,381.00){\usebox{\plotpoint}}
\put(347.55,381.00){\usebox{\plotpoint}}
\put(368.31,381.00){\usebox{\plotpoint}}
\put(389.07,381.00){\usebox{\plotpoint}}
\put(409.82,381.00){\usebox{\plotpoint}}
\put(430.58,381.00){\usebox{\plotpoint}}
\put(451.33,381.00){\usebox{\plotpoint}}
\put(472.09,381.00){\usebox{\plotpoint}}
\put(492.84,381.00){\usebox{\plotpoint}}
\put(513.60,381.00){\usebox{\plotpoint}}
\put(534.35,381.00){\usebox{\plotpoint}}
\put(555.11,381.00){\usebox{\plotpoint}}
\put(575.87,381.00){\usebox{\plotpoint}}
\put(596.62,381.00){\usebox{\plotpoint}}
\put(617.38,381.00){\usebox{\plotpoint}}
\put(638.13,381.00){\usebox{\plotpoint}}
\put(658.89,381.00){\usebox{\plotpoint}}
\put(679.64,381.00){\usebox{\plotpoint}}
\put(700.40,381.00){\usebox{\plotpoint}}
\put(721.15,381.00){\usebox{\plotpoint}}
\put(741.91,381.00){\usebox{\plotpoint}}
\put(762.66,381.00){\usebox{\plotpoint}}
\put(783.42,381.00){\usebox{\plotpoint}}
\put(804.18,381.00){\usebox{\plotpoint}}
\put(824.93,381.00){\usebox{\plotpoint}}
\put(845.69,381.00){\usebox{\plotpoint}}
\put(866.44,381.00){\usebox{\plotpoint}}
\put(879,381){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(900,720)(0,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(100.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,82){\makebox(0,0)[r]{0}}
\put(859.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(80,157){\makebox(0,0)[r]{2}}
\put(859.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,232){\makebox(0,0)[r]{4}}
\put(859.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(80,306){\makebox(0,0)[r]{6}}
\put(859.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,381){\makebox(0,0)[r]{8}}
\put(859.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(80,456){\makebox(0,0)[r]{10}}
\put(859.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,531){\makebox(0,0)[r]{12}}
\put(859.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(80,605){\makebox(0,0)[r]{14}}
\put(859.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,680){\makebox(0,0)[r]{16}}
\put(859.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100,41){\makebox(0,0){0}}
\put(100.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(178.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(178,41){\makebox(0,0){0.2}}
\put(178.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(256.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(256,41){\makebox(0,0){0.4}}
\put(256.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(334,41){\makebox(0,0){0.6}}
\put(334.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412,41){\makebox(0,0){0.8}}
\put(412.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,41){\makebox(0,0){1}}
\put(490.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(567,41){\makebox(0,0){1.2}}
\put(567.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(645.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(645,41){\makebox(0,0){1.4}}
\put(645.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(723.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(723,41){\makebox(0,0){1.6}}
\put(723.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801,41){\makebox(0,0){1.8}}
\put(801.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(879,41){\makebox(0,0){2}}
\put(879.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100.0,82.0){\rule[-0.200pt]{187.661pt}{0.400pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{144.058pt}}
\put(100.0,680.0){\rule[-0.200pt]{187.661pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{144.058pt}}
%\put(719,640){\makebox(0,0)[r]{'fort.51' using 1:4}}
%\put(739.0,640.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(140,600){\makebox(0,0)[l]{$\uparrow C_6$}}
\put(820,150){\makebox(0,0)[r]{$\gf\rightarrow$}}
\put(104,82){\usebox{\plotpoint}}
\put(104,82){\usebox{\plotpoint}}
\put(114,81.67){\rule{0.482pt}{0.400pt}}
\multiput(114.00,81.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(104.0,82.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(124,82.67){\rule{0.482pt}{0.400pt}}
\multiput(124.00,82.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(116.0,83.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(132,83.67){\rule{0.482pt}{0.400pt}}
\multiput(132.00,83.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(126.0,84.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(138,84.67){\rule{0.723pt}{0.400pt}}
\multiput(138.00,84.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(134.0,85.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(143,85.67){\rule{0.723pt}{0.400pt}}
\multiput(143.00,85.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(141.0,86.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(149,86.67){\rule{0.723pt}{0.400pt}}
\multiput(149.00,86.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(146.0,87.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(155,87.67){\rule{0.723pt}{0.400pt}}
\multiput(155.00,87.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(158,88.67){\rule{0.723pt}{0.400pt}}
\multiput(158.00,88.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(161,89.67){\rule{0.964pt}{0.400pt}}
\multiput(161.00,89.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(152.0,88.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(168,90.67){\rule{0.964pt}{0.400pt}}
\multiput(168.00,90.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(172,91.67){\rule{0.964pt}{0.400pt}}
\multiput(172.00,91.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(176,93.17){\rule{0.900pt}{0.400pt}}
\multiput(176.00,92.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(180,94.67){\rule{0.964pt}{0.400pt}}
\multiput(180.00,94.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(184,95.67){\rule{1.204pt}{0.400pt}}
\multiput(184.00,95.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(189,97.17){\rule{0.900pt}{0.400pt}}
\multiput(189.00,96.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(193,98.67){\rule{1.204pt}{0.400pt}}
\multiput(193.00,98.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(198,100.17){\rule{1.100pt}{0.400pt}}
\multiput(198.00,99.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(203,102.17){\rule{1.100pt}{0.400pt}}
\multiput(203.00,101.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(208,104.17){\rule{1.100pt}{0.400pt}}
\multiput(208.00,103.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(213,106.17){\rule{1.300pt}{0.400pt}}
\multiput(213.00,105.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(219,108.17){\rule{1.100pt}{0.400pt}}
\multiput(219.00,107.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(224,110.17){\rule{1.300pt}{0.400pt}}
\multiput(224.00,109.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(230.00,112.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(230.00,111.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(236.00,115.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(236.00,114.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(242,118.17){\rule{1.500pt}{0.400pt}}
\multiput(242.00,117.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(249.00,120.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(249.00,119.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(256.00,124.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(256.00,123.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(263.00,127.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(263.00,126.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(270.00,130.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(270.00,129.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(277.00,134.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(277.00,133.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(285.00,138.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(285.00,137.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(293.00,142.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(293.00,141.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(301.00,147.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(301.00,146.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(309.00,151.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(309.00,150.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(318.00,156.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(318.00,155.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(327.00,162.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(327.00,161.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(336.00,167.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(336.00,166.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(345.00,173.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(345.00,172.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(355.00,179.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(355.00,178.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(365.00,186.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(365.00,185.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(375.00,193.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(375.00,192.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(386.00,200.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(386.00,199.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(397.00,208.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(397.00,207.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(408.00,216.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(408.00,215.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(420.00,224.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(420.00,223.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(432.00,233.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(432.00,232.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(444.00,243.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(444.00,242.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(456.00,252.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(456.00,251.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(469.00,263.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(469.00,262.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(482.00,274.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(482.00,273.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(496.00,285.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(496.00,284.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(510.00,297.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(510.00,296.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(524.00,309.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(524.00,308.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(539.00,322.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(539.00,321.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(554.00,336.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(554.00,335.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(569.00,350.58)(0.570,0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(569.00,349.17)(14.844,14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(585.00,364.58)(0.497,0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(585.00,363.17)(14.962,16.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,380.58)(0.529,0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(601.00,379.17)(15.910,16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(618.00,396.58)(0.497,0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(618.00,395.17)(15.962,17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(635.00,413.58)(0.497,0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(635.00,412.17)(15.962,17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(652.00,430.58)(0.498,0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(652.00,429.17)(16.962,18.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(670.58,448.00)(0.495,0.526){33}{\rule{0.119pt}{0.522pt}}
\multiput(669.17,448.00)(18.000,17.916){2}{\rule{0.400pt}{0.261pt}}
\multiput(688.58,467.00)(0.495,0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(687.17,467.00)(19.000,18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(707.58,487.00)(0.495,0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(706.17,487.00)(19.000,18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(726.58,507.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(725.17,507.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(746.58,529.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(745.17,529.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(766.58,551.00)(0.496,0.574){37}{\rule{0.119pt}{0.560pt}}
\multiput(765.17,551.00)(20.000,21.838){2}{\rule{0.400pt}{0.280pt}}
\multiput(786.58,574.00)(0.496,0.546){39}{\rule{0.119pt}{0.538pt}}
\multiput(785.17,574.00)(21.000,21.883){2}{\rule{0.400pt}{0.269pt}}
\multiput(807.58,597.00)(0.496,0.567){41}{\rule{0.120pt}{0.555pt}}
\multiput(806.17,597.00)(22.000,23.849){2}{\rule{0.400pt}{0.277pt}}
\multiput(829.58,622.00)(0.496,0.567){41}{\rule{0.120pt}{0.555pt}}
\multiput(828.17,622.00)(22.000,23.849){2}{\rule{0.400pt}{0.277pt}}
\multiput(851.58,647.00)(0.496,0.591){41}{\rule{0.120pt}{0.573pt}}
\multiput(850.17,647.00)(22.000,24.811){2}{\rule{0.400pt}{0.286pt}}
\put(165.0,91.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\end{picture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                                                                       %%
%%            log \z_4 as function of  -log(2-g)                         %%
%%                                                                       %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,720)(0,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(80.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(60,82){\makebox(0,0)[r]{0}}
\put(859.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,148){\makebox(0,0)[r]{1}}
\put(859.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(60,215){\makebox(0,0)[r]{2}}
\put(859.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,281){\makebox(0,0)[r]{3}}
\put(859.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(60,348){\makebox(0,0)[r]{4}}
\put(859.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,414){\makebox(0,0)[r]{5}}
\put(859.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(60,481){\makebox(0,0)[r]{6}}
\put(859.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,547){\makebox(0,0)[r]{7}}
\put(859.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(60,614){\makebox(0,0)[r]{8}}
\put(859.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,680){\makebox(0,0)[r]{9}}
\put(859.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80,41){\makebox(0,0){-1}}
\put(80.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){0}}
\put(180.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(280.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(280,41){\makebox(0,0){1}}
\put(280.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380,41){\makebox(0,0){2}}
\put(380.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,41){\makebox(0,0){3}}
\put(480.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(579.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(579,41){\makebox(0,0){4}}
\put(579.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,41){\makebox(0,0){5}}
\put(679.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(779.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(779,41){\makebox(0,0){6}}
\put(779.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879,41){\makebox(0,0){7}}
\put(879.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80.0,82.0){\rule[-0.200pt]{192.479pt}{0.400pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{144.058pt}}
\put(80.0,680.0){\rule[-0.200pt]{192.479pt}{0.400pt}}
\put(80.0,82.0){\rule[-0.200pt]{0.400pt}{144.058pt}}
\put(130,600){\makebox(0,0)[l]{$\uparrow\log \z_4$}}
\put(840,150){\makebox(0,0)[r]{$-\log(2-\gf)\rightarrow$}}
%\put(719,640){\makebox(0,0)[r]{$\z_4$}}
%\put(739.0,640.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(127,111){\usebox{\plotpoint}}
\put(126.67,111){\rule{0.400pt}{0.482pt}}
\multiput(126.17,111.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(128,112.67){\rule{0.241pt}{0.400pt}}
\multiput(128.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(128.67,114){\rule{0.400pt}{0.482pt}}
\multiput(128.17,114.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(129.67,116){\rule{0.400pt}{0.482pt}}
\multiput(129.17,116.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(130.67,118){\rule{0.400pt}{0.482pt}}
\multiput(130.17,118.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(132,120.17){\rule{0.482pt}{0.400pt}}
\multiput(132.00,119.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(133.67,122){\rule{0.400pt}{0.482pt}}
\multiput(133.17,122.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(134.67,124){\rule{0.400pt}{0.482pt}}
\multiput(134.17,124.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(136,126.17){\rule{0.482pt}{0.400pt}}
\multiput(136.00,125.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(137.67,128){\rule{0.400pt}{0.482pt}}
\multiput(137.17,128.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(139.17,130){\rule{0.400pt}{0.700pt}}
\multiput(138.17,130.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(141,133.17){\rule{0.482pt}{0.400pt}}
\multiput(141.00,132.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(142.67,135){\rule{0.400pt}{0.723pt}}
\multiput(142.17,135.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(144.17,138){\rule{0.400pt}{0.700pt}}
\multiput(143.17,138.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(146,141.17){\rule{0.482pt}{0.400pt}}
\multiput(146.00,140.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(148.17,143){\rule{0.400pt}{0.700pt}}
\multiput(147.17,143.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(150.00,146.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(150.00,145.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(153.17,149){\rule{0.400pt}{0.900pt}}
\multiput(152.17,149.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(155.17,153){\rule{0.400pt}{0.700pt}}
\multiput(154.17,153.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(157.61,156.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(156.17,156.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(160.00,160.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(160.00,159.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(163.61,163.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(162.17,163.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(166.61,167.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(165.17,167.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(169.61,171.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(168.17,171.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(172.60,175.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(171.17,175.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(176.00,180.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(176.00,179.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(180.60,184.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(179.17,184.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(184.60,189.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(183.17,189.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(188.59,194.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(187.17,194.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(193.59,200.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(192.17,200.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(198.00,206.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(198.00,205.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(204.00,212.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(204.00,211.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(210.00,218.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(210.00,217.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(217.00,225.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(217.00,224.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(225.00,232.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(225.00,231.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(233.00,240.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(233.00,239.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(242.00,249.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(242.00,248.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(253.00,258.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(253.00,257.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(265.00,268.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(265.00,267.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(279.00,279.58)(0.695,0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(279.00,278.17)(16.643,13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(297.00,292.58)(0.702,0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(297.00,291.17)(19.630,15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(318.00,307.58)(0.781,0.495){33}{\rule{0.722pt}{0.119pt}}
\multiput(318.00,306.17)(26.501,18.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(346.00,325.58)(0.858,0.496){45}{\rule{0.783pt}{0.120pt}}
\multiput(346.00,324.17)(39.374,24.000){2}{\rule{0.392pt}{0.400pt}}
\multiput(387.00,349.58)(0.859,0.498){81}{\rule{0.786pt}{0.120pt}}
\multiput(387.00,348.17)(70.369,42.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(459.00,391.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(459.00,390.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(470.00,398.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(470.00,397.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(483.00,406.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(483.00,405.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(498.00,416.58)(0.779,0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(498.00,415.17)(15.509,11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(515.00,427.58)(0.814,0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(515.00,426.17)(19.451,13.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(536.00,440.58)(0.753,0.495){33}{\rule{0.700pt}{0.119pt}}
\multiput(536.00,439.17)(25.547,18.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(563.00,458.58)(0.794,0.496){45}{\rule{0.733pt}{0.120pt}}
\multiput(563.00,457.17)(36.478,24.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(601.00,482.58)(0.771,0.498){75}{\rule{0.715pt}{0.120pt}}
\multiput(601.00,481.17)(58.515,39.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(661.00,521.58)(0.753,0.499){231}{\rule{0.702pt}{0.120pt}}
\multiput(661.00,520.17)(174.544,117.000){2}{\rule{0.351pt}{0.400pt}}
\end{picture}
\begin{picture}(900,720)(0,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(140,82){\makebox(0,0)[r]{-0.25}}
\put(859.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,142){\makebox(0,0)[r]{-0.2}}
\put(859.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(140,202){\makebox(0,0)[r]{-0.15}}
\put(859.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,261){\makebox(0,0)[r]{-0.1}}
\put(859.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(140,321){\makebox(0,0)[r]{-0.05}}
\put(859.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,381){\makebox(0,0)[r]{0}}
\put(859.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(140,441){\makebox(0,0)[r]{0.05}}
\put(859.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,501){\makebox(0,0)[r]{0.1}}
\put(859.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(140,560){\makebox(0,0)[r]{0.15}}
\put(859.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,620){\makebox(0,0)[r]{0.2}}
\put(859.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(140,680){\makebox(0,0)[r]{0.25}}
\put(859.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,41){\makebox(0,0){1.8}}
\put(160.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(240,41){\makebox(0,0){1.85}}
\put(240.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(320.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(320,41){\makebox(0,0){1.9}}
\put(320.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(400,41){\makebox(0,0){1.95}}
\put(400.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,41){\makebox(0,0){2}}
\put(480.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(559.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(559,41){\makebox(0,0){2.05}}
\put(559.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639,41){\makebox(0,0){2.1}}
\put(639.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(719.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(719,41){\makebox(0,0){2.15}}
\put(719.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(799.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(799,41){\makebox(0,0){2.2}}
\put(799.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(879,41){\makebox(0,0){2.25}}
\put(879.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,82.0){\rule[-0.200pt]{173.207pt}{0.400pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{144.058pt}}
\put(160.0,680.0){\rule[-0.200pt]{173.207pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{144.058pt}}
\put(840,630){\makebox(0,0)[r]{$\gf$-plane}}
%\put(739.0,640.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(169,381){\usebox{\plotpoint}}
\put(168.67,367){\rule{0.400pt}{3.373pt}}
\multiput(168.17,374.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(169.67,353){\rule{0.400pt}{3.373pt}}
\multiput(169.17,360.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\multiput(171.61,344.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(170.17,348.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(174.60,332.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(173.17,335.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(178.59,320.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(177.17,322.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(183.59,307.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(182.17,309.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(189.59,294.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(188.17,296.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(196.59,281.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(195.17,283.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(204.59,269.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(203.17,270.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(213.58,257.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(212.17,258.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(223.58,245.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(222.17,246.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(233.00,234.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(233.00,235.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(245.00,223.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(245.00,224.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(258.00,212.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(258.00,213.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(272.00,202.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(272.00,203.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(286.00,192.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(286.00,193.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(302.00,183.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(302.00,184.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(318.00,175.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(318.00,176.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(335.00,168.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(335.00,169.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(352.00,161.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(352.00,162.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(370.00,155.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(370.00,156.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(389.00,150.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(389.00,151.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(408.00,145.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(408.00,146.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(427.00,142.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(427.00,143.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\put(447,139.67){\rule{4.818pt}{0.400pt}}
\multiput(447.00,140.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\put(467,138.67){\rule{5.059pt}{0.400pt}}
\multiput(467.00,139.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\put(508,139.17){\rule{4.300pt}{0.400pt}}
\multiput(508.00,138.17)(12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\put(529,141.17){\rule{4.100pt}{0.400pt}}
\multiput(529.00,140.17)(11.490,2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(549.00,143.61)(4.258,0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(549.00,142.17)(14.258,3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(569.00,146.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(569.00,145.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(589.00,150.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(589.00,149.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(609.00,156.59)(1.666,0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(609.00,155.17)(16.163,6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(628.00,162.59)(1.408,0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(628.00,161.17)(16.539,7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(647.00,169.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(647.00,168.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(665.00,177.59)(1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(665.00,176.17)(16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(683.00,186.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(683.00,185.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(699.00,196.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(699.00,195.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(715.00,207.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(715.00,206.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(730.00,218.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(730.00,217.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(744.00,230.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(744.00,229.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(757.58,243.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(756.17,243.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(769.58,257.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(768.17,257.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(779.59,271.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(778.17,271.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(788.59,286.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(787.17,286.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(796.59,301.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(795.17,301.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(803.59,316.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(802.17,316.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(808.61,332.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(807.17,332.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(811.61,348.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(810.17,348.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\put(488.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(812.95,397.00)(-0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(813.17,397.00)(-3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(809.95,414.00)(-0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(810.17,414.00)(-3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(806.93,430.00)(-0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(807.17,430.00)(-5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(801.93,446.00)(-0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(802.17,446.00)(-7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(794.93,461.00)(-0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(795.17,461.00)(-8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(786.93,476.00)(-0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(787.17,476.00)(-9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(777.92,491.00)(-0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(778.17,491.00)(-10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(767.92,505.00)(-0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(768.17,505.00)(-12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(754.92,519.58)(-0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(755.96,518.17)(-11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(741.65,532.58)(-0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(742.82,531.17)(-12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(727.32,544.58)(-0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(728.66,543.17)(-13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(712.17,555.58)(-0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(713.58,554.17)(-14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(695.93,566.58)(-0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(697.46,565.17)(-14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(679.26,576.59)(-1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(681.13,575.17)(-16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(660.85,585.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(662.92,584.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(642.08,593.59)(-1.408,0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(644.54,592.17)(-16.539,7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(622.33,600.59)(-1.666,0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(625.16,599.17)(-16.163,6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(603.05,606.59)(-1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(606.03,605.17)(-17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(580.28,612.60)(-2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(584.64,611.17)(-15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(557.52,616.61)(-4.258,0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(563.26,615.17)(-14.258,3.000){2}{\rule{1.383pt}{0.400pt}}
\put(529,619.17){\rule{4.100pt}{0.400pt}}
\multiput(540.49,618.17)(-11.490,2.000){2}{\rule{2.050pt}{0.400pt}}
\put(508,621.17){\rule{4.300pt}{0.400pt}}
\multiput(520.08,620.17)(-12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\put(814.0,365.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(467,621.67){\rule{5.059pt}{0.400pt}}
\multiput(477.50,622.17)(-10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\put(447,620.67){\rule{4.818pt}{0.400pt}}
\multiput(457.00,621.17)(-10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\multiput(435.52,619.95)(-4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(441.26,620.17)(-14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(416.07,616.95)(-4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(421.53,617.17)(-13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(401.28,613.93)(-2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(404.64,614.17)(-15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(382.28,608.93)(-2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(385.64,609.17)(-15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(364.60,603.93)(-1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(367.30,604.17)(-15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(347.55,597.93)(-1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(349.78,598.17)(-14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(330.55,590.93)(-1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(332.78,591.17)(-14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(314.26,583.93)(-1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(316.13,584.17)(-14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(298.63,575.93)(-0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(300.32,576.17)(-14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(283.26,566.92)(-0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(284.63,567.17)(-12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(269.26,556.92)(-0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(270.63,557.17)(-12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(255.62,546.92)(-0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(256.81,547.17)(-11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(242.77,535.92)(-0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(243.89,536.17)(-10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(231.92,523.59)(-0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(232.17,524.80)(-10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(221.92,511.59)(-0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(222.17,512.80)(-10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(211.93,499.37)(-0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(212.17,500.69)(-9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(202.93,486.89)(-0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(203.17,488.44)(-8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(194.93,473.50)(-0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(195.17,475.25)(-7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(187.93,459.71)(-0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(188.17,461.86)(-6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(181.93,445.27)(-0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(182.17,447.63)(-5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(176.94,430.77)(-0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(177.17,433.89)(-4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(172.95,414.84)(-0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(173.17,418.92)(-3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\put(169.67,395){\rule{0.400pt}{3.373pt}}
\multiput(170.17,402.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(168.67,381){\rule{0.400pt}{3.373pt}}
\multiput(169.17,388.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(168.67,367){\rule{0.400pt}{3.373pt}}
\multiput(168.17,374.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(169.67,353){\rule{0.400pt}{3.373pt}}
\multiput(169.17,360.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\multiput(171.61,344.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(170.17,348.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(174.60,332.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(173.17,335.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(178.59,320.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(177.17,322.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(183.59,307.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(182.17,309.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(189.59,294.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(188.17,296.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(196.59,281.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(195.17,283.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(204.59,269.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(203.17,270.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(213.58,257.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(212.17,258.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(223.58,245.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(222.17,246.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(233.00,234.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(233.00,235.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(245.00,223.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(245.00,224.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(258.00,212.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(258.00,213.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(272.00,202.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(272.00,203.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(286.00,192.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(286.00,193.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(302.00,183.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(302.00,184.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(318.00,175.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(318.00,176.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(335.00,168.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(335.00,169.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(352.00,161.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(352.00,162.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(370.00,155.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(370.00,156.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(389.00,150.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(389.00,151.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(408.00,145.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(408.00,146.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(427.00,142.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(427.00,143.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\put(447,139.67){\rule{4.818pt}{0.400pt}}
\multiput(447.00,140.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\put(467,138.67){\rule{5.059pt}{0.400pt}}
\multiput(467.00,139.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\put(488.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(508,139.17){\rule{4.300pt}{0.400pt}}
\multiput(508.00,138.17)(12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\put(529,141.17){\rule{4.100pt}{0.400pt}}
\multiput(529.00,140.17)(11.490,2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(549.00,143.61)(4.258,0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(549.00,142.17)(14.258,3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(569.00,146.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(569.00,145.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(589.00,150.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(589.00,149.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(609.00,156.59)(1.666,0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(609.00,155.17)(16.163,6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(628.00,162.59)(1.408,0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(628.00,161.17)(16.539,7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(647.00,169.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(647.00,168.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(665.00,177.59)(1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(665.00,176.17)(16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(683.00,186.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(683.00,185.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(699.00,196.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(699.00,195.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(715.00,207.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(715.00,206.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(730.00,218.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(730.00,217.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(744.00,230.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(744.00,229.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(757.58,243.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(756.17,243.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(769.58,257.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(768.17,257.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(779.59,271.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(778.17,271.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(788.59,286.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(787.17,286.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(796.59,301.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(795.17,301.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(803.59,316.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(802.17,316.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(808.61,332.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(807.17,332.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(811.61,348.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(810.17,348.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\put(488.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(812.95,397.00)(-0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(813.17,397.00)(-3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(809.95,414.00)(-0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(810.17,414.00)(-3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(806.93,430.00)(-0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(807.17,430.00)(-5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(801.93,446.00)(-0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(802.17,446.00)(-7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(794.93,461.00)(-0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(795.17,461.00)(-8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(786.93,476.00)(-0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(787.17,476.00)(-9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(777.92,491.00)(-0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(778.17,491.00)(-10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(767.92,505.00)(-0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(768.17,505.00)(-12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(754.92,519.58)(-0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(755.96,518.17)(-11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(741.65,532.58)(-0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(742.82,531.17)(-12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(727.32,544.58)(-0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(728.66,543.17)(-13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(712.17,555.58)(-0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(713.58,554.17)(-14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(695.93,566.58)(-0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(697.46,565.17)(-14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(679.26,576.59)(-1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(681.13,575.17)(-16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(660.85,585.59)(-1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(662.92,584.17)(-15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(642.08,593.59)(-1.408,0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(644.54,592.17)(-16.539,7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(622.33,600.59)(-1.666,0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(625.16,599.17)(-16.163,6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(603.05,606.59)(-1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(606.03,605.17)(-17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(580.28,612.60)(-2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(584.64,611.17)(-15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(557.52,616.61)(-4.258,0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(563.26,615.17)(-14.258,3.000){2}{\rule{1.383pt}{0.400pt}}
\put(529,619.17){\rule{4.100pt}{0.400pt}}
\multiput(540.49,618.17)(-11.490,2.000){2}{\rule{2.050pt}{0.400pt}}
\put(508,621.17){\rule{4.300pt}{0.400pt}}
\multiput(520.08,620.17)(-12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\put(814.0,365.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(467,621.67){\rule{5.059pt}{0.400pt}}
\multiput(477.50,622.17)(-10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\put(447,620.67){\rule{4.818pt}{0.400pt}}
\multiput(457.00,621.17)(-10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\multiput(435.52,619.95)(-4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(441.26,620.17)(-14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(416.07,616.95)(-4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(421.53,617.17)(-13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(401.28,613.93)(-2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(404.64,614.17)(-15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(382.28,608.93)(-2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(385.64,609.17)(-15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(364.60,603.93)(-1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(367.30,604.17)(-15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(347.55,597.93)(-1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(349.78,598.17)(-14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(330.55,590.93)(-1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(332.78,591.17)(-14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(314.26,583.93)(-1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(316.13,584.17)(-14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(298.63,575.93)(-0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(300.32,576.17)(-14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(283.26,566.92)(-0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(284.63,567.17)(-12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(269.26,556.92)(-0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(270.63,557.17)(-12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(255.62,546.92)(-0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(256.81,547.17)(-11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(242.77,535.92)(-0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(243.89,536.17)(-10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(231.92,523.59)(-0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(232.17,524.80)(-10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(221.92,511.59)(-0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(222.17,512.80)(-10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(211.93,499.37)(-0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(212.17,500.69)(-9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(202.93,486.89)(-0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(203.17,488.44)(-8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(194.93,473.50)(-0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(195.17,475.25)(-7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(187.93,459.71)(-0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(188.17,461.86)(-6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(181.93,445.27)(-0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(182.17,447.63)(-5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(176.94,430.77)(-0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(177.17,433.89)(-4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(172.95,414.84)(-0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(173.17,418.92)(-3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\put(169.67,395){\rule{0.400pt}{3.373pt}}
\multiput(170.17,402.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(168.67,381){\rule{0.400pt}{3.373pt}}
\multiput(169.17,388.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(488.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                                                                       %%
%%              complex \z_4-plane                                        %%
%%                                                                       %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,720)(0,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{-200}}
\put(859.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(120,142){\makebox(0,0)[r]{-180}}
\put(859.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,202){\makebox(0,0)[r]{-160}}
\put(859.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(120,261){\makebox(0,0)[r]{-140}}
\put(859.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,321){\makebox(0,0)[r]{-120}}
\put(859.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(120,381){\makebox(0,0)[r]{-100}}
\put(859.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,441){\makebox(0,0)[r]{-80}}
\put(859.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(120,501){\makebox(0,0)[r]{-60}}
\put(859.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,560){\makebox(0,0)[r]{-40}}
\put(859.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(120,620){\makebox(0,0)[r]{-20}}
\put(859.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,680){\makebox(0,0)[r]{0}}
\put(859.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){-20}}
\put(140.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(214.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(214,41){\makebox(0,0){-10}}
\put(214.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288,41){\makebox(0,0){0}}
\put(288.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(362,41){\makebox(0,0){10}}
\put(362.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(436.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(436,41){\makebox(0,0){20}}
\put(436.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(510,41){\makebox(0,0){30}}
\put(510.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(583.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(583,41){\makebox(0,0){40}}
\put(583.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(657.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(657,41){\makebox(0,0){50}}
\put(657.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,41){\makebox(0,0){60}}
\put(731.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(805.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(805,41){\makebox(0,0){70}}
\put(805.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879,41){\makebox(0,0){80}}
\put(879.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{144.058pt}}
\put(140.0,680.0){\rule[-0.200pt]{178.025pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{144.058pt}}
%\put(820,620){\makebox(0,0)[r]{complex}}
\put(840,630){\makebox(0,0)[r]{$\z_4$-plane}}
%\put(739.0,640.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(567,680){\usebox{\plotpoint}}
\put(565.67,674){\rule{0.400pt}{1.445pt}}
\multiput(566.17,677.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(564.67,668){\rule{0.400pt}{1.445pt}}
\multiput(565.17,671.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(563.67,661){\rule{0.400pt}{1.686pt}}
\multiput(564.17,664.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\multiput(562.95,657.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(563.17,659.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(559.95,651.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(560.17,653.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(556.95,645.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(557.17,647.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(553.93,640.59)(-0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(554.17,641.80)(-5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(548.93,634.59)(-0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(549.17,635.80)(-5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(543.93,628.59)(-0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(544.17,629.80)(-5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(537.92,623.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(538.96,624.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(531.59,617.93)(-0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(532.80,618.17)(-4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(525.65,612.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(526.82,613.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(518.26,606.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(519.63,607.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(510.93,601.93)(-0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(512.46,602.17)(-6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(503.65,596.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(504.82,597.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(495.93,590.93)(-0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(497.46,591.17)(-6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(487.26,585.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(489.13,586.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(479.60,581.93)(-0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(481.30,582.17)(-7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(470.93,576.93)(-0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(472.46,577.17)(-6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(462.93,571.93)(-0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(464.46,572.17)(-6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(453.85,566.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(455.92,567.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(445.93,562.93)(-0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(447.46,563.17)(-6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(437.93,557.93)(-0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(439.46,558.17)(-6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(429.26,552.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(431.13,553.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(421.93,548.93)(-0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(423.46,549.17)(-6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(413.93,543.93)(-0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(415.46,544.17)(-6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(406.26,538.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(407.63,539.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(399.26,533.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(400.63,534.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(392.26,528.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(393.63,529.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(385.59,523.93)(-0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(386.80,524.17)(-4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(380.93,517.59)(-0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(381.17,518.80)(-5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(374.92,512.93)(-0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(375.96,513.17)(-3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(370.93,506.59)(-0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(371.17,507.80)(-5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(365.95,499.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(366.17,501.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(362.95,493.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(363.17,495.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(359.67,485){\rule{0.400pt}{1.445pt}}
\multiput(360.17,488.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(359.67,472){\rule{0.400pt}{1.686pt}}
\multiput(359.17,475.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(361.17,466){\rule{0.400pt}{1.300pt}}
\multiput(360.17,469.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(363.60,463.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(362.17,464.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(367.59,457.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(366.17,458.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(372.00,452.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(372.00,453.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(379.00,446.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(379.00,447.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(387.00,440.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(387.00,441.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(397.00,435.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(397.00,436.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(409.00,430.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(409.00,431.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(422.00,426.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(422.00,427.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(436.00,422.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(436.00,423.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(450,419.17){\rule{3.300pt}{0.400pt}}
\multiput(450.00,420.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(466,417.67){\rule{3.854pt}{0.400pt}}
\multiput(466.00,418.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(360.0,479.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(513,417.67){\rule{3.614pt}{0.400pt}}
\multiput(513.00,417.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(528,419.17){\rule{2.700pt}{0.400pt}}
\multiput(528.00,418.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(541.00,421.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(541.00,420.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(554.00,424.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(554.00,423.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(566.00,427.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(566.00,426.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(576.00,431.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(576.00,430.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(584.00,435.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(584.00,434.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(591.00,439.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(591.00,438.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(597.61,443.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(596.17,443.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(600.61,447.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(599.17,447.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(602.67,452){\rule{0.400pt}{0.964pt}}
\multiput(602.17,452.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(482.0,418.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(602.67,460){\rule{0.400pt}{0.964pt}}
\multiput(603.17,460.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(601.17,464){\rule{0.400pt}{0.900pt}}
\multiput(602.17,464.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(598.92,468.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(599.96,467.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(595.92,471.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(596.96,470.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(592.37,474.61)(-0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(593.69,473.17)(-2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(587.82,477.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(589.41,476.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(581,480.17){\rule{1.100pt}{0.400pt}}
\multiput(583.72,479.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(576,482.17){\rule{1.100pt}{0.400pt}}
\multiput(578.72,481.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(570,484.17){\rule{1.300pt}{0.400pt}}
\multiput(573.30,483.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(564,486.17){\rule{1.300pt}{0.400pt}}
\multiput(567.30,485.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(558,487.67){\rule{1.445pt}{0.400pt}}
\multiput(561.00,487.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(552,488.67){\rule{1.445pt}{0.400pt}}
\multiput(555.00,488.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(546,489.67){\rule{1.445pt}{0.400pt}}
\multiput(549.00,489.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(540,490.67){\rule{1.445pt}{0.400pt}}
\multiput(543.00,490.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(604.0,456.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(528,491.67){\rule{1.445pt}{0.400pt}}
\multiput(531.00,491.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(534.0,492.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(498,491.67){\rule{1.445pt}{0.400pt}}
\multiput(501.00,492.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(504.0,493.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(487,490.67){\rule{1.204pt}{0.400pt}}
\multiput(489.50,491.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(481,489.67){\rule{1.445pt}{0.400pt}}
\multiput(484.00,490.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(492.0,492.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(470,488.67){\rule{1.445pt}{0.400pt}}
\multiput(473.00,489.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(465,487.67){\rule{1.204pt}{0.400pt}}
\multiput(467.50,488.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(459,486.17){\rule{1.300pt}{0.400pt}}
\multiput(462.30,487.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(454,484.67){\rule{1.204pt}{0.400pt}}
\multiput(456.50,485.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(449,483.67){\rule{1.204pt}{0.400pt}}
\multiput(451.50,484.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(443,482.17){\rule{1.300pt}{0.400pt}}
\multiput(446.30,483.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(438,480.17){\rule{1.100pt}{0.400pt}}
\multiput(440.72,481.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(433,478.67){\rule{1.204pt}{0.400pt}}
\multiput(435.50,479.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(427,477.17){\rule{1.300pt}{0.400pt}}
\multiput(430.30,478.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(422,475.17){\rule{1.100pt}{0.400pt}}
\multiput(424.72,476.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(417,473.17){\rule{1.100pt}{0.400pt}}
\multiput(419.72,474.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(411,471.17){\rule{1.300pt}{0.400pt}}
\multiput(414.30,472.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(407.82,469.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(409.41,470.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(400,466.17){\rule{1.300pt}{0.400pt}}
\multiput(403.30,467.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(396.82,464.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(398.41,465.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(391.26,461.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(393.13,462.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(383,458.17){\rule{1.300pt}{0.400pt}}
\multiput(386.30,459.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(380.09,456.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(381.55,457.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(373.26,452.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(375.13,453.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(366.71,449.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(368.86,450.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(361.09,446.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(362.55,447.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(354.68,442.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(356.34,443.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(347.68,438.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(349.34,439.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(340.26,434.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(342.13,435.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(332.68,430.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(334.34,431.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(325.93,426.93)(-0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(327.46,427.17)(-6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(317.93,421.93)(-0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(319.46,422.17)(-6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(309.60,416.93)(-0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(311.30,417.17)(-7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(301.09,411.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(302.55,412.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(292.09,405.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(293.55,406.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(283.09,399.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(284.55,400.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(274.09,393.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(275.55,394.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(265.21,387.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(266.61,388.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(255.21,380.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(256.61,381.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(245.72,373.93)(-0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(246.86,374.17)(-7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(236.21,365.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(237.61,366.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(226.74,358.93)(-0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(227.87,359.17)(-8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(216.72,349.93)(-0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(217.86,350.17)(-7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(207.92,341.93)(-0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(208.96,342.17)(-7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(199.93,331.51)(-0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(200.17,332.75)(-8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(191.93,321.51)(-0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(192.17,322.75)(-8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(183.93,310.98)(-0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(184.17,312.49)(-7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(176.93,298.93)(-0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(177.17,300.97)(-5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(171.93,287.93)(-0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(172.17,289.97)(-5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(166.95,273.94)(-0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(167.17,277.47)(-3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(163.67,256){\rule{0.400pt}{3.132pt}}
\multiput(164.17,262.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(164.17,243){\rule{0.400pt}{2.700pt}}
\multiput(163.17,250.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(166.61,235.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(165.17,239.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(169.59,225.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(168.17,227.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(175.59,214.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(174.17,215.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(184.58,200.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(183.17,201.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(197.00,187.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(197.00,188.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(212.00,174.92)(0.774,-0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(212.00,175.17)(18.515,-13.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(232.00,161.92)(0.927,-0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(232.00,162.17)(20.270,-12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(254.00,149.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(254.00,150.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(280.00,137.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(280.00,138.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(310.00,127.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(310.00,128.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(342.00,118.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(342.00,119.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(377.00,110.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(377.00,111.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(414.00,104.94)(5.453,-0.468){5}{\rule{3.900pt}{0.113pt}}
\multiput(414.00,105.17)(29.905,-4.000){2}{\rule{1.950pt}{0.400pt}}
\put(452,100.17){\rule{7.900pt}{0.400pt}}
\multiput(452.00,101.17)(22.603,-2.000){2}{\rule{3.950pt}{0.400pt}}
\put(476.0,490.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(530,99.67){\rule{9.154pt}{0.400pt}}
\multiput(530.00,99.17)(19.000,1.000){2}{\rule{4.577pt}{0.400pt}}
\multiput(568.00,101.60)(5.306,0.468){5}{\rule{3.800pt}{0.113pt}}
\multiput(568.00,100.17)(29.113,4.000){2}{\rule{1.900pt}{0.400pt}}
\multiput(605.00,105.59)(3.827,0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(605.00,104.17)(28.981,5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(640.00,110.59)(2.399,0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(640.00,109.17)(27.997,7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(672.00,117.59)(1.880,0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(672.00,116.17)(25.783,8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(701.00,125.59)(1.616,0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(701.00,124.17)(22.198,8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(726.00,133.58)(1.121,0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(726.00,132.17)(19.966,10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(748.00,143.58)(0.826,0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(748.00,142.17)(16.434,11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(766.00,154.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(766.00,153.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(781.00,164.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(781.00,163.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(793.59,175.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(792.17,175.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(801.59,186.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(800.17,186.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\put(806.17,196){\rule{0.400pt}{2.300pt}}
\multiput(805.17,196.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(491.0,100.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\multiput(806.95,216.00)(-0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(807.17,216.00)(-3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(803.94,226.00)(-0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(804.17,226.00)(-4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(799.93,235.00)(-0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(800.17,235.00)(-6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(792.92,243.59)(-0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(793.96,242.17)(-6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(784.45,251.59)(-0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(785.73,250.17)(-7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(775.09,258.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(776.55,257.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(765.54,264.59)(-0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(767.27,263.17)(-9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(754.54,270.59)(-0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(756.27,269.17)(-9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(741.60,276.60)(-1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(744.30,275.17)(-9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(730.60,280.59)(-1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(732.80,279.17)(-9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(717.60,285.60)(-1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(720.30,284.17)(-9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(703.39,289.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(707.19,288.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(690.94,292.61)(-2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(694.47,291.17)(-8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(678.39,295.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(682.19,294.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(660,298.17){\rule{2.700pt}{0.400pt}}
\multiput(667.40,297.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(647,300.17){\rule{2.700pt}{0.400pt}}
\multiput(654.40,299.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(635,301.67){\rule{2.891pt}{0.400pt}}
\multiput(641.00,301.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(622,303.17){\rule{2.700pt}{0.400pt}}
\multiput(629.40,302.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(609,304.67){\rule{3.132pt}{0.400pt}}
\multiput(615.50,304.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(808.0,207.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(584,305.67){\rule{3.132pt}{0.400pt}}
\multiput(590.50,305.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(597.0,306.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(536,305.67){\rule{2.891pt}{0.400pt}}
\multiput(542.00,306.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(548.0,307.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(512,304.67){\rule{2.891pt}{0.400pt}}
\multiput(518.00,305.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(500,303.67){\rule{2.891pt}{0.400pt}}
\multiput(506.00,304.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(488,302.67){\rule{2.891pt}{0.400pt}}
\multiput(494.00,303.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(477,301.67){\rule{2.650pt}{0.400pt}}
\multiput(482.50,302.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(465,300.17){\rule{2.500pt}{0.400pt}}
\multiput(471.81,301.17)(-6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(453,298.17){\rule{2.500pt}{0.400pt}}
\multiput(459.81,299.17)(-6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(441,296.67){\rule{2.891pt}{0.400pt}}
\multiput(447.00,297.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(430,295.17){\rule{2.300pt}{0.400pt}}
\multiput(436.23,296.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(418,293.17){\rule{2.500pt}{0.400pt}}
\multiput(424.81,294.17)(-6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(524.0,306.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}
